Return Probability of a Random walker in continuum with uniformly distributed jump-length

We are studying the motion of a random walker in two and three dimensional continuum with uniformly distributed jump-length. This is different from conventional Lavy flight. In 2D and 3D continuum, a random walker can move in any direction, with equal probability and with any step-length(l) varying randomly between 0 to 1 with equal probability. A random walker, who starts his journey from a particular point (taken as origin), walks through the region, centered around the origin. Here, in this paper, we studied the probability distribution of end-to-end distances and the probability of return for the first time within a circular zone of finite radius, centered about the initial point, of a random walker. We also studied the same when a random walker moves with constant step-length, unity. The probability distribution of the time of first return (within a specified zone) is also studied.

==> (inline-0) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{ 30000}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,495){\makebox(0,0)[r]{ 60000}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,677){\makebox(0,0)[r]{ 90000}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 120000}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 0}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,90){\makebox(0,0){ 30000}}
\put(509.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,90){\makebox(0,0){ 60000}}
\put(786.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 90000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(20,395){\makebox(0,0){$<d^2(t)>$}}
\put(647,29){\makebox(0,0){$t$}}
\put(250,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(287,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(305,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(324,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(361,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(398,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(416,253){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(435,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,278){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(472,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(490,302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(509,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(527,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(546,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(583,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(620,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(638,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(657,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(675,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(712,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(731,458){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(768,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(786,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(823,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(842,530){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(860,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(879,551){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(897,565){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,577){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(934,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,604){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,616){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(990,628){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1008,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1027,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1045,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(250,135){\makebox(0,0){$\circ$}}
\put(268,139){\makebox(0,0){$\circ$}}
\put(287,143){\makebox(0,0){$\circ$}}
\put(305,147){\makebox(0,0){$\circ$}}
\put(324,151){\makebox(0,0){$\circ$}}
\put(342,155){\makebox(0,0){$\circ$}}
\put(361,159){\makebox(0,0){$\circ$}}
\put(379,163){\makebox(0,0){$\circ$}}
\put(398,167){\makebox(0,0){$\circ$}}
\put(416,171){\makebox(0,0){$\circ$}}
\put(435,175){\makebox(0,0){$\circ$}}
\put(453,179){\makebox(0,0){$\circ$}}
\put(472,184){\makebox(0,0){$\circ$}}
\put(490,188){\makebox(0,0){$\circ$}}
\put(509,192){\makebox(0,0){$\circ$}}
\put(527,196){\makebox(0,0){$\circ$}}
\put(546,200){\makebox(0,0){$\circ$}}
\put(564,204){\makebox(0,0){$\circ$}}
\put(583,208){\makebox(0,0){$\circ$}}
\put(601,212){\makebox(0,0){$\circ$}}
\put(620,216){\makebox(0,0){$\circ$}}
\put(638,220){\makebox(0,0){$\circ$}}
\put(657,224){\makebox(0,0){$\circ$}}
\put(675,228){\makebox(0,0){$\circ$}}
\put(694,232){\makebox(0,0){$\circ$}}
\put(712,236){\makebox(0,0){$\circ$}}
\put(731,240){\makebox(0,0){$\circ$}}
\put(749,244){\makebox(0,0){$\circ$}}
\put(768,248){\makebox(0,0){$\circ$}}
\put(786,252){\makebox(0,0){$\circ$}}
\put(805,256){\makebox(0,0){$\circ$}}
\put(823,260){\makebox(0,0){$\circ$}}
\put(842,264){\makebox(0,0){$\circ$}}
\put(860,268){\makebox(0,0){$\circ$}}
\put(879,271){\makebox(0,0){$\circ$}}
\put(897,275){\makebox(0,0){$\circ$}}
\put(916,279){\makebox(0,0){$\circ$}}
\put(934,284){\makebox(0,0){$\circ$}}
\put(953,287){\makebox(0,0){$\circ$}}
\put(971,292){\makebox(0,0){$\circ$}}
\put(990,296){\makebox(0,0){$\circ$}}
\put(1008,300){\makebox(0,0){$\circ$}}
\put(1027,304){\makebox(0,0){$\circ$}}
\put(1045,308){\makebox(0,0){$\circ$}}
\put(1064,312){\makebox(0,0){$\circ$}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,204){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,277){\makebox(0,0)[r]{ 0.002}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,349){\makebox(0,0)[r]{ 0.003}}
\put(1044.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,422){\makebox(0,0)[r]{ 0.004}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{ 0.005}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,568){\makebox(0,0)[r]{ 0.006}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,641){\makebox(0,0)[r]{ 0.007}}
\put(1044.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,713){\makebox(0,0)[r]{ 0.008}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,786){\makebox(0,0)[r]{ 0.009}}
\put(1044.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,90){\makebox(0,0){ 50}}
\put(318.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,90){\makebox(0,0){ 100}}
\put(424.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,90){\makebox(0,0){ 150}}
\put(531.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,90){\makebox(0,0){ 200}}
\put(638.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,90){\makebox(0,0){ 250}}
\put(744.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,90){\makebox(0,0){ 300}}
\put(851.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957,90){\makebox(0,0){ 350}}
\put(957.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 400}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(d)$}}
\put(637,29){\makebox(0,0){$d$}}
\put(957,713){\makebox(0,0)[l]{(a)}}
\put(212,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(215,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(217,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(219,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(221,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(223,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(227,246){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(229,255){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(232,271){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(234,302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(236,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(242,341){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(244,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(247,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(249,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,411){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(253,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(255,412){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(257,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(259,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(261,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(264,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(266,464){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(270,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(272,538){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(276,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(279,545){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(285,595){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(287,622){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,607){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(291,588){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(293,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,656){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,681){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(300,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(302,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(304,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(306,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(308,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(311,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(315,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(317,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(319,702){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(321,730){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(323,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(325,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(328,727){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(332,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,757){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(338,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(340,730){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,726){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(345,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(347,774){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(349,795){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(351,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(353,784){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(355,735){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(357,774){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(360,795){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(362,775){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(364,750){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(366,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(368,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(370,758){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,780){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(381,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(385,770){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(387,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(389,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,721){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(396,698){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(398,703){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(400,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(404,721){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(406,699){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(409,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411,700){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(413,709){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(415,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(419,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,670){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(424,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(426,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,669){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(430,634){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(432,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,633){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(436,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(438,625){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(441,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,589){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(445,590){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,599){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(449,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(451,582){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,582){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,582){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(458,544){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(460,560){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(462,585){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,540){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,540){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(470,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(473,528){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(475,504){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,494){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(485,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,502){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(490,464){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(492,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(494,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(496,452){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(500,421){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(502,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(505,389){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(507,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(509,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(513,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(515,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(519,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(522,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(526,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(530,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(532,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(534,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(537,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(541,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(543,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(547,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,323){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(556,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(558,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(562,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(566,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(569,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(571,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(573,268){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(575,256){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(577,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(579,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(581,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(583,237){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(586,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(588,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(592,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(594,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(598,233){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,224){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,237){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(607,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,225){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,211){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(613,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,213){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,213){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(620,205){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(622,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(628,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(630,187){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(633,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(639,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(641,182){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(643,170){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(645,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(650,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(656,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(658,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(660,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(662,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,160){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(669,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(675,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(677,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(682,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(684,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(688,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(692,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(696,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(701,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(705,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(716,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(720,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(722,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(724,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(731,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(739,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(743,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(748,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(754,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(758,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(763,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(769,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(773,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(778,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(780,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(782,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(786,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(788,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(790,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(795,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(797,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(799,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(801,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(814,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(816,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(818,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(820,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(829,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(833,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(835,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(839,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(844,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(848,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(850,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(852,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(854,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(856,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(859,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(861,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(863,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(865,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(869,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(873,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(876,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(878,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(882,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(884,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(888,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(891,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(893,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(897,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(899,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(901,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(903,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(910,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(914,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(923,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(925,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(931,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(933,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(935,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(937,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(940,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(942,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(944,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(948,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(952,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(211,137){\makebox(0,0){$\circ$}}
\put(213,139){\makebox(0,0){$\circ$}}
\put(216,147){\makebox(0,0){$\circ$}}
\put(218,154){\makebox(0,0){$\circ$}}
\put(220,160){\makebox(0,0){$\circ$}}
\put(222,172){\makebox(0,0){$\circ$}}
\put(224,167){\makebox(0,0){$\circ$}}
\put(226,180){\makebox(0,0){$\circ$}}
\put(228,186){\makebox(0,0){$\circ$}}
\put(231,193){\makebox(0,0){$\circ$}}
\put(233,203){\makebox(0,0){$\circ$}}
\put(235,201){\makebox(0,0){$\circ$}}
\put(237,212){\makebox(0,0){$\circ$}}
\put(239,226){\makebox(0,0){$\circ$}}
\put(241,229){\makebox(0,0){$\circ$}}
\put(243,228){\makebox(0,0){$\circ$}}
\put(245,244){\makebox(0,0){$\circ$}}
\put(248,259){\makebox(0,0){$\circ$}}
\put(250,249){\makebox(0,0){$\circ$}}
\put(252,253){\makebox(0,0){$\circ$}}
\put(254,251){\makebox(0,0){$\circ$}}
\put(256,269){\makebox(0,0){$\circ$}}
\put(258,271){\makebox(0,0){$\circ$}}
\put(260,276){\makebox(0,0){$\circ$}}
\put(263,289){\makebox(0,0){$\circ$}}
\put(265,300){\makebox(0,0){$\circ$}}
\put(267,290){\makebox(0,0){$\circ$}}
\put(269,290){\makebox(0,0){$\circ$}}
\put(271,303){\makebox(0,0){$\circ$}}
\put(273,314){\makebox(0,0){$\circ$}}
\put(275,326){\makebox(0,0){$\circ$}}
\put(277,318){\makebox(0,0){$\circ$}}
\put(280,324){\makebox(0,0){$\circ$}}
\put(282,330){\makebox(0,0){$\circ$}}
\put(284,347){\makebox(0,0){$\circ$}}
\put(286,340){\makebox(0,0){$\circ$}}
\put(288,346){\makebox(0,0){$\circ$}}
\put(290,364){\makebox(0,0){$\circ$}}
\put(292,361){\makebox(0,0){$\circ$}}
\put(295,357){\makebox(0,0){$\circ$}}
\put(297,387){\makebox(0,0){$\circ$}}
\put(299,380){\makebox(0,0){$\circ$}}
\put(301,389){\makebox(0,0){$\circ$}}
\put(303,396){\makebox(0,0){$\circ$}}
\put(305,401){\makebox(0,0){$\circ$}}
\put(307,389){\makebox(0,0){$\circ$}}
\put(309,407){\makebox(0,0){$\circ$}}
\put(312,390){\makebox(0,0){$\circ$}}
\put(314,415){\makebox(0,0){$\circ$}}
\put(316,420){\makebox(0,0){$\circ$}}
\put(318,425){\makebox(0,0){$\circ$}}
\put(320,431){\makebox(0,0){$\circ$}}
\put(322,431){\makebox(0,0){$\circ$}}
\put(324,429){\makebox(0,0){$\circ$}}
\put(327,454){\makebox(0,0){$\circ$}}
\put(329,452){\makebox(0,0){$\circ$}}
\put(331,444){\makebox(0,0){$\circ$}}
\put(333,450){\makebox(0,0){$\circ$}}
\put(335,460){\makebox(0,0){$\circ$}}
\put(337,467){\makebox(0,0){$\circ$}}
\put(339,458){\makebox(0,0){$\circ$}}
\put(341,469){\makebox(0,0){$\circ$}}
\put(344,467){\makebox(0,0){$\circ$}}
\put(346,478){\makebox(0,0){$\circ$}}
\put(348,469){\makebox(0,0){$\circ$}}
\put(350,480){\makebox(0,0){$\circ$}}
\put(352,492){\makebox(0,0){$\circ$}}
\put(354,505){\makebox(0,0){$\circ$}}
\put(356,487){\makebox(0,0){$\circ$}}
\put(358,505){\makebox(0,0){$\circ$}}
\put(361,489){\makebox(0,0){$\circ$}}
\put(363,509){\makebox(0,0){$\circ$}}
\put(365,518){\makebox(0,0){$\circ$}}
\put(367,509){\makebox(0,0){$\circ$}}
\put(369,531){\makebox(0,0){$\circ$}}
\put(371,508){\makebox(0,0){$\circ$}}
\put(373,517){\makebox(0,0){$\circ$}}
\put(376,493){\makebox(0,0){$\circ$}}
\put(378,502){\makebox(0,0){$\circ$}}
\put(380,501){\makebox(0,0){$\circ$}}
\put(382,534){\makebox(0,0){$\circ$}}
\put(384,545){\makebox(0,0){$\circ$}}
\put(386,520){\makebox(0,0){$\circ$}}
\put(388,537){\makebox(0,0){$\circ$}}
\put(390,534){\makebox(0,0){$\circ$}}
\put(393,537){\makebox(0,0){$\circ$}}
\put(395,521){\makebox(0,0){$\circ$}}
\put(397,541){\makebox(0,0){$\circ$}}
\put(399,538){\makebox(0,0){$\circ$}}
\put(401,528){\makebox(0,0){$\circ$}}
\put(403,553){\makebox(0,0){$\circ$}}
\put(405,533){\makebox(0,0){$\circ$}}
\put(408,532){\makebox(0,0){$\circ$}}
\put(410,524){\makebox(0,0){$\circ$}}
\put(412,535){\makebox(0,0){$\circ$}}
\put(414,543){\makebox(0,0){$\circ$}}
\put(416,536){\makebox(0,0){$\circ$}}
\put(418,558){\makebox(0,0){$\circ$}}
\put(420,534){\makebox(0,0){$\circ$}}
\put(422,550){\makebox(0,0){$\circ$}}
\put(425,557){\makebox(0,0){$\circ$}}
\put(427,566){\makebox(0,0){$\circ$}}
\put(429,553){\makebox(0,0){$\circ$}}
\put(431,543){\makebox(0,0){$\circ$}}
\put(433,545){\makebox(0,0){$\circ$}}
\put(435,556){\makebox(0,0){$\circ$}}
\put(437,534){\makebox(0,0){$\circ$}}
\put(440,545){\makebox(0,0){$\circ$}}
\put(442,534){\makebox(0,0){$\circ$}}
\put(444,544){\makebox(0,0){$\circ$}}
\put(446,551){\makebox(0,0){$\circ$}}
\put(448,526){\makebox(0,0){$\circ$}}
\put(450,570){\makebox(0,0){$\circ$}}
\put(452,554){\makebox(0,0){$\circ$}}
\put(454,533){\makebox(0,0){$\circ$}}
\put(457,541){\makebox(0,0){$\circ$}}
\put(459,532){\makebox(0,0){$\circ$}}
\put(461,538){\makebox(0,0){$\circ$}}
\put(463,541){\makebox(0,0){$\circ$}}
\put(465,531){\makebox(0,0){$\circ$}}
\put(467,543){\makebox(0,0){$\circ$}}
\put(469,551){\makebox(0,0){$\circ$}}
\put(472,531){\makebox(0,0){$\circ$}}
\put(474,556){\makebox(0,0){$\circ$}}
\put(476,536){\makebox(0,0){$\circ$}}
\put(478,531){\makebox(0,0){$\circ$}}
\put(480,525){\makebox(0,0){$\circ$}}
\put(482,530){\makebox(0,0){$\circ$}}
\put(484,521){\makebox(0,0){$\circ$}}
\put(486,538){\makebox(0,0){$\circ$}}
\put(489,524){\makebox(0,0){$\circ$}}
\put(491,518){\makebox(0,0){$\circ$}}
\put(493,519){\makebox(0,0){$\circ$}}
\put(495,513){\makebox(0,0){$\circ$}}
\put(497,507){\makebox(0,0){$\circ$}}
\put(499,532){\makebox(0,0){$\circ$}}
\put(501,523){\makebox(0,0){$\circ$}}
\put(504,528){\makebox(0,0){$\circ$}}
\put(506,509){\makebox(0,0){$\circ$}}
\put(508,498){\makebox(0,0){$\circ$}}
\put(510,499){\makebox(0,0){$\circ$}}
\put(512,504){\makebox(0,0){$\circ$}}
\put(514,501){\makebox(0,0){$\circ$}}
\put(516,519){\makebox(0,0){$\circ$}}
\put(518,496){\makebox(0,0){$\circ$}}
\put(521,507){\makebox(0,0){$\circ$}}
\put(523,496){\makebox(0,0){$\circ$}}
\put(525,485){\makebox(0,0){$\circ$}}
\put(527,493){\makebox(0,0){$\circ$}}
\put(529,489){\makebox(0,0){$\circ$}}
\put(531,483){\makebox(0,0){$\circ$}}
\put(533,472){\makebox(0,0){$\circ$}}
\put(535,490){\makebox(0,0){$\circ$}}
\put(538,496){\makebox(0,0){$\circ$}}
\put(540,468){\makebox(0,0){$\circ$}}
\put(542,485){\makebox(0,0){$\circ$}}
\put(544,468){\makebox(0,0){$\circ$}}
\put(546,473){\makebox(0,0){$\circ$}}
\put(548,462){\makebox(0,0){$\circ$}}
\put(550,462){\makebox(0,0){$\circ$}}
\put(553,462){\makebox(0,0){$\circ$}}
\put(555,460){\makebox(0,0){$\circ$}}
\put(557,444){\makebox(0,0){$\circ$}}
\put(559,456){\makebox(0,0){$\circ$}}
\put(561,465){\makebox(0,0){$\circ$}}
\put(563,464){\makebox(0,0){$\circ$}}
\put(565,458){\makebox(0,0){$\circ$}}
\put(567,454){\makebox(0,0){$\circ$}}
\put(570,433){\makebox(0,0){$\circ$}}
\put(572,424){\makebox(0,0){$\circ$}}
\put(574,437){\makebox(0,0){$\circ$}}
\put(576,433){\makebox(0,0){$\circ$}}
\put(578,433){\makebox(0,0){$\circ$}}
\put(580,415){\makebox(0,0){$\circ$}}
\put(582,432){\makebox(0,0){$\circ$}}
\put(585,426){\makebox(0,0){$\circ$}}
\put(587,413){\makebox(0,0){$\circ$}}
\put(589,424){\makebox(0,0){$\circ$}}
\put(591,426){\makebox(0,0){$\circ$}}
\put(593,408){\makebox(0,0){$\circ$}}
\put(595,399){\makebox(0,0){$\circ$}}
\put(597,406){\makebox(0,0){$\circ$}}
\put(599,407){\makebox(0,0){$\circ$}}
\put(602,390){\makebox(0,0){$\circ$}}
\put(604,394){\makebox(0,0){$\circ$}}
\put(606,382){\makebox(0,0){$\circ$}}
\put(608,399){\makebox(0,0){$\circ$}}
\put(610,391){\makebox(0,0){$\circ$}}
\put(612,390){\makebox(0,0){$\circ$}}
\put(614,382){\makebox(0,0){$\circ$}}
\put(617,380){\makebox(0,0){$\circ$}}
\put(619,376){\makebox(0,0){$\circ$}}
\put(621,366){\makebox(0,0){$\circ$}}
\put(623,373){\makebox(0,0){$\circ$}}
\put(625,360){\makebox(0,0){$\circ$}}
\put(627,369){\makebox(0,0){$\circ$}}
\put(629,350){\makebox(0,0){$\circ$}}
\put(631,359){\makebox(0,0){$\circ$}}
\put(634,351){\makebox(0,0){$\circ$}}
\put(636,351){\makebox(0,0){$\circ$}}
\put(638,342){\makebox(0,0){$\circ$}}
\put(640,334){\makebox(0,0){$\circ$}}
\put(642,346){\makebox(0,0){$\circ$}}
\put(644,322){\makebox(0,0){$\circ$}}
\put(646,315){\makebox(0,0){$\circ$}}
\put(649,345){\makebox(0,0){$\circ$}}
\put(651,324){\makebox(0,0){$\circ$}}
\put(653,347){\makebox(0,0){$\circ$}}
\put(655,320){\makebox(0,0){$\circ$}}
\put(657,314){\makebox(0,0){$\circ$}}
\put(659,323){\makebox(0,0){$\circ$}}
\put(661,318){\makebox(0,0){$\circ$}}
\put(663,315){\makebox(0,0){$\circ$}}
\put(666,304){\makebox(0,0){$\circ$}}
\put(668,326){\makebox(0,0){$\circ$}}
\put(670,317){\makebox(0,0){$\circ$}}
\put(672,306){\makebox(0,0){$\circ$}}
\put(674,292){\makebox(0,0){$\circ$}}
\put(676,299){\makebox(0,0){$\circ$}}
\put(678,300){\makebox(0,0){$\circ$}}
\put(680,309){\makebox(0,0){$\circ$}}
\put(683,289){\makebox(0,0){$\circ$}}
\put(685,297){\makebox(0,0){$\circ$}}
\put(687,280){\makebox(0,0){$\circ$}}
\put(689,266){\makebox(0,0){$\circ$}}
\put(691,291){\makebox(0,0){$\circ$}}
\put(693,289){\makebox(0,0){$\circ$}}
\put(695,270){\makebox(0,0){$\circ$}}
\put(698,269){\makebox(0,0){$\circ$}}
\put(700,282){\makebox(0,0){$\circ$}}
\put(702,265){\makebox(0,0){$\circ$}}
\put(704,268){\makebox(0,0){$\circ$}}
\put(706,271){\makebox(0,0){$\circ$}}
\put(708,253){\makebox(0,0){$\circ$}}
\put(710,264){\makebox(0,0){$\circ$}}
\put(712,264){\makebox(0,0){$\circ$}}
\put(715,261){\makebox(0,0){$\circ$}}
\put(717,248){\makebox(0,0){$\circ$}}
\put(719,259){\makebox(0,0){$\circ$}}
\put(721,245){\makebox(0,0){$\circ$}}
\put(723,259){\makebox(0,0){$\circ$}}
\put(725,258){\makebox(0,0){$\circ$}}
\put(727,235){\makebox(0,0){$\circ$}}
\put(730,249){\makebox(0,0){$\circ$}}
\put(732,248){\makebox(0,0){$\circ$}}
\put(734,241){\makebox(0,0){$\circ$}}
\put(736,232){\makebox(0,0){$\circ$}}
\put(738,233){\makebox(0,0){$\circ$}}
\put(740,228){\makebox(0,0){$\circ$}}
\put(742,226){\makebox(0,0){$\circ$}}
\put(744,230){\makebox(0,0){$\circ$}}
\put(747,238){\makebox(0,0){$\circ$}}
\put(749,230){\makebox(0,0){$\circ$}}
\put(751,223){\makebox(0,0){$\circ$}}
\put(753,228){\makebox(0,0){$\circ$}}
\put(755,233){\makebox(0,0){$\circ$}}
\put(757,220){\makebox(0,0){$\circ$}}
\put(759,218){\makebox(0,0){$\circ$}}
\put(762,217){\makebox(0,0){$\circ$}}
\put(764,210){\makebox(0,0){$\circ$}}
\put(766,214){\makebox(0,0){$\circ$}}
\put(768,215){\makebox(0,0){$\circ$}}
\put(770,206){\makebox(0,0){$\circ$}}
\put(772,217){\makebox(0,0){$\circ$}}
\put(774,200){\makebox(0,0){$\circ$}}
\put(776,203){\makebox(0,0){$\circ$}}
\put(779,212){\makebox(0,0){$\circ$}}
\put(781,200){\makebox(0,0){$\circ$}}
\put(783,204){\makebox(0,0){$\circ$}}
\put(785,196){\makebox(0,0){$\circ$}}
\put(787,205){\makebox(0,0){$\circ$}}
\put(789,201){\makebox(0,0){$\circ$}}
\put(791,201){\makebox(0,0){$\circ$}}
\put(794,192){\makebox(0,0){$\circ$}}
\put(796,192){\makebox(0,0){$\circ$}}
\put(798,190){\makebox(0,0){$\circ$}}
\put(800,192){\makebox(0,0){$\circ$}}
\put(802,188){\makebox(0,0){$\circ$}}
\put(804,177){\makebox(0,0){$\circ$}}
\put(806,186){\makebox(0,0){$\circ$}}
\put(808,182){\makebox(0,0){$\circ$}}
\put(811,188){\makebox(0,0){$\circ$}}
\put(813,187){\makebox(0,0){$\circ$}}
\put(815,182){\makebox(0,0){$\circ$}}
\put(817,182){\makebox(0,0){$\circ$}}
\put(819,177){\makebox(0,0){$\circ$}}
\put(821,184){\makebox(0,0){$\circ$}}
\put(823,177){\makebox(0,0){$\circ$}}
\put(826,174){\makebox(0,0){$\circ$}}
\put(828,183){\makebox(0,0){$\circ$}}
\put(830,167){\makebox(0,0){$\circ$}}
\put(832,174){\makebox(0,0){$\circ$}}
\put(834,163){\makebox(0,0){$\circ$}}
\put(836,170){\makebox(0,0){$\circ$}}
\put(838,176){\makebox(0,0){$\circ$}}
\put(840,176){\makebox(0,0){$\circ$}}
\put(843,170){\makebox(0,0){$\circ$}}
\put(845,169){\makebox(0,0){$\circ$}}
\put(847,161){\makebox(0,0){$\circ$}}
\put(849,164){\makebox(0,0){$\circ$}}
\put(851,162){\makebox(0,0){$\circ$}}
\put(853,164){\makebox(0,0){$\circ$}}
\put(855,163){\makebox(0,0){$\circ$}}
\put(857,169){\makebox(0,0){$\circ$}}
\put(860,162){\makebox(0,0){$\circ$}}
\put(862,166){\makebox(0,0){$\circ$}}
\put(864,162){\makebox(0,0){$\circ$}}
\put(866,160){\makebox(0,0){$\circ$}}
\put(868,163){\makebox(0,0){$\circ$}}
\put(870,155){\makebox(0,0){$\circ$}}
\put(872,156){\makebox(0,0){$\circ$}}
\put(875,154){\makebox(0,0){$\circ$}}
\put(877,158){\makebox(0,0){$\circ$}}
\put(879,159){\makebox(0,0){$\circ$}}
\put(881,158){\makebox(0,0){$\circ$}}
\put(883,157){\makebox(0,0){$\circ$}}
\put(885,152){\makebox(0,0){$\circ$}}
\put(887,151){\makebox(0,0){$\circ$}}
\put(889,155){\makebox(0,0){$\circ$}}
\put(892,157){\makebox(0,0){$\circ$}}
\put(894,153){\makebox(0,0){$\circ$}}
\put(896,155){\makebox(0,0){$\circ$}}
\put(898,151){\makebox(0,0){$\circ$}}
\put(900,146){\makebox(0,0){$\circ$}}
\put(902,154){\makebox(0,0){$\circ$}}
\put(904,149){\makebox(0,0){$\circ$}}
\put(907,148){\makebox(0,0){$\circ$}}
\put(909,149){\makebox(0,0){$\circ$}}
\put(911,152){\makebox(0,0){$\circ$}}
\put(913,150){\makebox(0,0){$\circ$}}
\put(915,150){\makebox(0,0){$\circ$}}
\put(917,147){\makebox(0,0){$\circ$}}
\put(919,146){\makebox(0,0){$\circ$}}
\put(921,146){\makebox(0,0){$\circ$}}
\put(924,145){\makebox(0,0){$\circ$}}
\put(926,148){\makebox(0,0){$\circ$}}
\put(928,144){\makebox(0,0){$\circ$}}
\put(930,143){\makebox(0,0){$\circ$}}
\put(932,138){\makebox(0,0){$\circ$}}
\put(934,144){\makebox(0,0){$\circ$}}
\put(936,142){\makebox(0,0){$\circ$}}
\put(939,142){\makebox(0,0){$\circ$}}
\put(941,143){\makebox(0,0){$\circ$}}
\put(943,144){\makebox(0,0){$\circ$}}
\put(945,141){\makebox(0,0){$\circ$}}
\put(947,140){\makebox(0,0){$\circ$}}
\put(949,143){\makebox(0,0){$\circ$}}
\put(951,145){\makebox(0,0){$\circ$}}
\put(953,140){\makebox(0,0){$\circ$}}
\put(956,143){\makebox(0,0){$\circ$}}
\put(958,140){\makebox(0,0){$\circ$}}
\put(960,141){\makebox(0,0){$\circ$}}
\put(962,137){\makebox(0,0){$\circ$}}
\put(964,139){\makebox(0,0){$\circ$}}
\put(966,140){\makebox(0,0){$\circ$}}
\put(968,141){\makebox(0,0){$\circ$}}
\put(971,136){\makebox(0,0){$\circ$}}
\put(973,142){\makebox(0,0){$\circ$}}
\put(975,138){\makebox(0,0){$\circ$}}
\put(977,141){\makebox(0,0){$\circ$}}
\put(979,138){\makebox(0,0){$\circ$}}
\put(981,137){\makebox(0,0){$\circ$}}
\put(983,140){\makebox(0,0){$\circ$}}
\put(985,137){\makebox(0,0){$\circ$}}
\put(988,138){\makebox(0,0){$\circ$}}
\put(990,136){\makebox(0,0){$\circ$}}
\put(992,138){\makebox(0,0){$\circ$}}
\put(994,138){\makebox(0,0){$\circ$}}
\put(996,139){\makebox(0,0){$\circ$}}
\put(998,137){\makebox(0,0){$\circ$}}
\put(1000,137){\makebox(0,0){$\circ$}}
\put(1003,135){\makebox(0,0){$\circ$}}
\put(1005,135){\makebox(0,0){$\circ$}}
\put(1007,136){\makebox(0,0){$\circ$}}
\put(1009,136){\makebox(0,0){$\circ$}}
\put(1011,136){\makebox(0,0){$\circ$}}
\put(1013,136){\makebox(0,0){$\circ$}}
\put(1015,135){\makebox(0,0){$\circ$}}
\put(1017,134){\makebox(0,0){$\circ$}}
\put(1020,134){\makebox(0,0){$\circ$}}
\put(1022,136){\makebox(0,0){$\circ$}}
\put(1024,137){\makebox(0,0){$\circ$}}
\put(1026,138){\makebox(0,0){$\circ$}}
\put(1028,135){\makebox(0,0){$\circ$}}
\put(1030,133){\makebox(0,0){$\circ$}}
\put(1032,135){\makebox(0,0){$\circ$}}
\put(1034,134){\makebox(0,0){$\circ$}}
\put(1037,134){\makebox(0,0){$\circ$}}
\put(1039,135){\makebox(0,0){$\circ$}}
\put(1041,134){\makebox(0,0){$\circ$}}
\put(1043,134){\makebox(0,0){$\circ$}}
\put(1045,135){\makebox(0,0){$\circ$}}
\put(1047,133){\makebox(0,0){$\circ$}}
\put(1049,133){\makebox(0,0){$\circ$}}
\put(1052,133){\makebox(0,0){$\circ$}}
\put(1054,133){\makebox(0,0){$\circ$}}
\put(1056,133){\makebox(0,0){$\circ$}}
\put(1058,132){\makebox(0,0){$\circ$}}
\put(1060,133){\makebox(0,0){$\circ$}}
\put(1062,134){\makebox(0,0){$\circ$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture FIG-2b P(d) random 2D
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,222){\makebox(0,0)[r]{ 0.002}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,313){\makebox(0,0)[r]{ 0.004}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,404){\makebox(0,0)[r]{ 0.006}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{ 0.008}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,586){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,677){\makebox(0,0)[r]{ 0.012}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,768){\makebox(0,0)[r]{ 0.014}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 0.016}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,90){\makebox(0,0){ 50}}
\put(318.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,90){\makebox(0,0){ 100}}
\put(424.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,90){\makebox(0,0){ 150}}
\put(531.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,90){\makebox(0,0){ 200}}
\put(638.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,90){\makebox(0,0){ 250}}
\put(744.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,90){\makebox(0,0){ 300}}
\put(851.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957,90){\makebox(0,0){ 350}}
\put(957.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 400}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(d)$}}
\put(637,29){\makebox(0,0){$d$}}
\put(957,723){\makebox(0,0)[l]{(b)}}
\put(211,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(214,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(216,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(218,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(222,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(224,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(226,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(228,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(231,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(233,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,417){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(237,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(239,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(241,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(243,539){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(246,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(248,589){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(250,576){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(252,586){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(254,638){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(258,677){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(263,702){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(265,712){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(267,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(271,719){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,771){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(275,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(278,800){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(280,773){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,809){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(284,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(286,798){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(290,793){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(292,786){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(295,812){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(297,800){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,807){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(301,790){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(303,789){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(305,772){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,793){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(309,783){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(312,781){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(314,802){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(316,811){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(318,769){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(320,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(324,758){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(327,739){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(329,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(333,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(335,717){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(337,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(339,668){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(341,633){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(344,665){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(346,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(348,615){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,611){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(354,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(356,601){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(359,570){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(361,561){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,552){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(365,536){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(367,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(373,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(376,506){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(380,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(382,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(384,447){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(388,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(393,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(397,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(399,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,364){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(405,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(412,301){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(414,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(416,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,288){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(425,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(429,252){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(435,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(440,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(442,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(444,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(446,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(450,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(452,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(455,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(457,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,183){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(461,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,183){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(465,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(467,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(472,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,170){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(478,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(480,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(482,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(486,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(489,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(491,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(495,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(499,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(501,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(506,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(512,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(514,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(518,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(521,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(525,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(527,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(536,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(538,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(546,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(548,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(550,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(553,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(555,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(557,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(572,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(574,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(576,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(580,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(582,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(589,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(591,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(593,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(595,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(597,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(602,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(604,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(610,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(612,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(617,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(619,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(621,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(623,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(627,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(629,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(636,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(638,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(640,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(644,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(649,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(211,139){\makebox(0,0){$\circ$}}
\put(214,151){\makebox(0,0){$\circ$}}
\put(216,165){\makebox(0,0){$\circ$}}
\put(218,181){\makebox(0,0){$\circ$}}
\put(220,194){\makebox(0,0){$\circ$}}
\put(222,194){\makebox(0,0){$\circ$}}
\put(224,198){\makebox(0,0){$\circ$}}
\put(226,224){\makebox(0,0){$\circ$}}
\put(229,237){\makebox(0,0){$\circ$}}
\put(231,243){\makebox(0,0){$\circ$}}
\put(233,262){\makebox(0,0){$\circ$}}
\put(235,275){\makebox(0,0){$\circ$}}
\put(237,286){\makebox(0,0){$\circ$}}
\put(239,288){\makebox(0,0){$\circ$}}
\put(241,312){\makebox(0,0){$\circ$}}
\put(243,311){\makebox(0,0){$\circ$}}
\put(246,318){\makebox(0,0){$\circ$}}
\put(248,331){\makebox(0,0){$\circ$}}
\put(250,349){\makebox(0,0){$\circ$}}
\put(252,356){\makebox(0,0){$\circ$}}
\put(254,359){\makebox(0,0){$\circ$}}
\put(256,386){\makebox(0,0){$\circ$}}
\put(258,399){\makebox(0,0){$\circ$}}
\put(261,405){\makebox(0,0){$\circ$}}
\put(263,419){\makebox(0,0){$\circ$}}
\put(265,411){\makebox(0,0){$\circ$}}
\put(267,414){\makebox(0,0){$\circ$}}
\put(269,447){\makebox(0,0){$\circ$}}
\put(271,448){\makebox(0,0){$\circ$}}
\put(273,450){\makebox(0,0){$\circ$}}
\put(275,466){\makebox(0,0){$\circ$}}
\put(278,469){\makebox(0,0){$\circ$}}
\put(280,470){\makebox(0,0){$\circ$}}
\put(282,479){\makebox(0,0){$\circ$}}
\put(284,493){\makebox(0,0){$\circ$}}
\put(286,492){\makebox(0,0){$\circ$}}
\put(288,493){\makebox(0,0){$\circ$}}
\put(290,523){\makebox(0,0){$\circ$}}
\put(293,522){\makebox(0,0){$\circ$}}
\put(295,501){\makebox(0,0){$\circ$}}
\put(297,535){\makebox(0,0){$\circ$}}
\put(299,556){\makebox(0,0){$\circ$}}
\put(301,531){\makebox(0,0){$\circ$}}
\put(303,538){\makebox(0,0){$\circ$}}
\put(305,540){\makebox(0,0){$\circ$}}
\put(307,568){\makebox(0,0){$\circ$}}
\put(310,556){\makebox(0,0){$\circ$}}
\put(312,550){\makebox(0,0){$\circ$}}
\put(314,561){\makebox(0,0){$\circ$}}
\put(316,562){\makebox(0,0){$\circ$}}
\put(318,567){\makebox(0,0){$\circ$}}
\put(320,585){\makebox(0,0){$\circ$}}
\put(322,573){\makebox(0,0){$\circ$}}
\put(325,564){\makebox(0,0){$\circ$}}
\put(327,578){\makebox(0,0){$\circ$}}
\put(329,575){\makebox(0,0){$\circ$}}
\put(331,582){\makebox(0,0){$\circ$}}
\put(333,581){\makebox(0,0){$\circ$}}
\put(335,574){\makebox(0,0){$\circ$}}
\put(337,579){\makebox(0,0){$\circ$}}
\put(339,566){\makebox(0,0){$\circ$}}
\put(342,585){\makebox(0,0){$\circ$}}
\put(344,579){\makebox(0,0){$\circ$}}
\put(346,567){\makebox(0,0){$\circ$}}
\put(348,579){\makebox(0,0){$\circ$}}
\put(350,575){\makebox(0,0){$\circ$}}
\put(352,585){\makebox(0,0){$\circ$}}
\put(354,570){\makebox(0,0){$\circ$}}
\put(356,579){\makebox(0,0){$\circ$}}
\put(359,589){\makebox(0,0){$\circ$}}
\put(361,554){\makebox(0,0){$\circ$}}
\put(363,568){\makebox(0,0){$\circ$}}
\put(365,563){\makebox(0,0){$\circ$}}
\put(367,580){\makebox(0,0){$\circ$}}
\put(369,568){\makebox(0,0){$\circ$}}
\put(371,539){\makebox(0,0){$\circ$}}
\put(374,546){\makebox(0,0){$\circ$}}
\put(376,555){\makebox(0,0){$\circ$}}
\put(378,539){\makebox(0,0){$\circ$}}
\put(380,545){\makebox(0,0){$\circ$}}
\put(382,534){\makebox(0,0){$\circ$}}
\put(384,543){\makebox(0,0){$\circ$}}
\put(386,513){\makebox(0,0){$\circ$}}
\put(388,530){\makebox(0,0){$\circ$}}
\put(391,529){\makebox(0,0){$\circ$}}
\put(393,507){\makebox(0,0){$\circ$}}
\put(395,520){\makebox(0,0){$\circ$}}
\put(397,525){\makebox(0,0){$\circ$}}
\put(399,503){\makebox(0,0){$\circ$}}
\put(401,504){\makebox(0,0){$\circ$}}
\put(403,508){\makebox(0,0){$\circ$}}
\put(406,498){\makebox(0,0){$\circ$}}
\put(408,492){\makebox(0,0){$\circ$}}
\put(410,470){\makebox(0,0){$\circ$}}
\put(412,474){\makebox(0,0){$\circ$}}
\put(414,473){\makebox(0,0){$\circ$}}
\put(416,463){\makebox(0,0){$\circ$}}
\put(418,460){\makebox(0,0){$\circ$}}
\put(420,469){\makebox(0,0){$\circ$}}
\put(423,454){\makebox(0,0){$\circ$}}
\put(425,448){\makebox(0,0){$\circ$}}
\put(427,431){\makebox(0,0){$\circ$}}
\put(429,438){\makebox(0,0){$\circ$}}
\put(431,434){\makebox(0,0){$\circ$}}
\put(433,421){\makebox(0,0){$\circ$}}
\put(435,422){\makebox(0,0){$\circ$}}
\put(438,418){\makebox(0,0){$\circ$}}
\put(440,402){\makebox(0,0){$\circ$}}
\put(442,403){\makebox(0,0){$\circ$}}
\put(444,410){\makebox(0,0){$\circ$}}
\put(446,400){\makebox(0,0){$\circ$}}
\put(448,385){\makebox(0,0){$\circ$}}
\put(450,388){\makebox(0,0){$\circ$}}
\put(452,392){\makebox(0,0){$\circ$}}
\put(455,364){\makebox(0,0){$\circ$}}
\put(457,357){\makebox(0,0){$\circ$}}
\put(459,358){\makebox(0,0){$\circ$}}
\put(461,350){\makebox(0,0){$\circ$}}
\put(463,345){\makebox(0,0){$\circ$}}
\put(465,360){\makebox(0,0){$\circ$}}
\put(467,338){\makebox(0,0){$\circ$}}
\put(470,338){\makebox(0,0){$\circ$}}
\put(472,325){\makebox(0,0){$\circ$}}
\put(474,320){\makebox(0,0){$\circ$}}
\put(476,314){\makebox(0,0){$\circ$}}
\put(478,308){\makebox(0,0){$\circ$}}
\put(480,314){\makebox(0,0){$\circ$}}
\put(482,312){\makebox(0,0){$\circ$}}
\put(484,302){\makebox(0,0){$\circ$}}
\put(487,300){\makebox(0,0){$\circ$}}
\put(489,298){\makebox(0,0){$\circ$}}
\put(491,286){\makebox(0,0){$\circ$}}
\put(493,280){\makebox(0,0){$\circ$}}
\put(495,279){\makebox(0,0){$\circ$}}
\put(497,280){\makebox(0,0){$\circ$}}
\put(499,275){\makebox(0,0){$\circ$}}
\put(502,270){\makebox(0,0){$\circ$}}
\put(504,260){\makebox(0,0){$\circ$}}
\put(506,262){\makebox(0,0){$\circ$}}
\put(508,268){\makebox(0,0){$\circ$}}
\put(510,251){\makebox(0,0){$\circ$}}
\put(512,247){\makebox(0,0){$\circ$}}
\put(514,251){\makebox(0,0){$\circ$}}
\put(516,244){\makebox(0,0){$\circ$}}
\put(519,240){\makebox(0,0){$\circ$}}
\put(521,227){\makebox(0,0){$\circ$}}
\put(523,237){\makebox(0,0){$\circ$}}
\put(525,237){\makebox(0,0){$\circ$}}
\put(527,236){\makebox(0,0){$\circ$}}
\put(529,226){\makebox(0,0){$\circ$}}
\put(531,211){\makebox(0,0){$\circ$}}
\put(533,213){\makebox(0,0){$\circ$}}
\put(536,222){\makebox(0,0){$\circ$}}
\put(538,211){\makebox(0,0){$\circ$}}
\put(540,217){\makebox(0,0){$\circ$}}
\put(542,208){\makebox(0,0){$\circ$}}
\put(544,206){\makebox(0,0){$\circ$}}
\put(546,195){\makebox(0,0){$\circ$}}
\put(548,192){\makebox(0,0){$\circ$}}
\put(551,197){\makebox(0,0){$\circ$}}
\put(553,192){\makebox(0,0){$\circ$}}
\put(555,197){\makebox(0,0){$\circ$}}
\put(557,192){\makebox(0,0){$\circ$}}
\put(559,183){\makebox(0,0){$\circ$}}
\put(561,181){\makebox(0,0){$\circ$}}
\put(563,183){\makebox(0,0){$\circ$}}
\put(565,178){\makebox(0,0){$\circ$}}
\put(568,178){\makebox(0,0){$\circ$}}
\put(570,176){\makebox(0,0){$\circ$}}
\put(572,178){\makebox(0,0){$\circ$}}
\put(574,173){\makebox(0,0){$\circ$}}
\put(576,172){\makebox(0,0){$\circ$}}
\put(578,172){\makebox(0,0){$\circ$}}
\put(580,172){\makebox(0,0){$\circ$}}
\put(583,169){\makebox(0,0){$\circ$}}
\put(585,163){\makebox(0,0){$\circ$}}
\put(587,168){\makebox(0,0){$\circ$}}
\put(589,166){\makebox(0,0){$\circ$}}
\put(591,161){\makebox(0,0){$\circ$}}
\put(593,160){\makebox(0,0){$\circ$}}
\put(595,161){\makebox(0,0){$\circ$}}
\put(597,155){\makebox(0,0){$\circ$}}
\put(600,156){\makebox(0,0){$\circ$}}
\put(602,158){\makebox(0,0){$\circ$}}
\put(604,150){\makebox(0,0){$\circ$}}
\put(606,155){\makebox(0,0){$\circ$}}
\put(608,156){\makebox(0,0){$\circ$}}
\put(610,150){\makebox(0,0){$\circ$}}
\put(612,152){\makebox(0,0){$\circ$}}
\put(615,149){\makebox(0,0){$\circ$}}
\put(617,150){\makebox(0,0){$\circ$}}
\put(619,146){\makebox(0,0){$\circ$}}
\put(621,150){\makebox(0,0){$\circ$}}
\put(623,148){\makebox(0,0){$\circ$}}
\put(625,149){\makebox(0,0){$\circ$}}
\put(627,148){\makebox(0,0){$\circ$}}
\put(629,145){\makebox(0,0){$\circ$}}
\put(632,144){\makebox(0,0){$\circ$}}
\put(634,144){\makebox(0,0){$\circ$}}
\put(636,142){\makebox(0,0){$\circ$}}
\put(638,145){\makebox(0,0){$\circ$}}
\put(640,143){\makebox(0,0){$\circ$}}
\put(642,143){\makebox(0,0){$\circ$}}
\put(644,142){\makebox(0,0){$\circ$}}
\put(647,143){\makebox(0,0){$\circ$}}
\put(649,140){\makebox(0,0){$\circ$}}
\put(651,139){\makebox(0,0){$\circ$}}
\put(653,139){\makebox(0,0){$\circ$}}
\put(655,139){\makebox(0,0){$\circ$}}
\put(657,140){\makebox(0,0){$\circ$}}
\put(659,138){\makebox(0,0){$\circ$}}
\put(661,137){\makebox(0,0){$\circ$}}
\put(664,139){\makebox(0,0){$\circ$}}
\put(666,138){\makebox(0,0){$\circ$}}
\put(668,138){\makebox(0,0){$\circ$}}
\put(670,137){\makebox(0,0){$\circ$}}
\put(672,135){\makebox(0,0){$\circ$}}
\put(674,134){\makebox(0,0){$\circ$}}
\put(676,135){\makebox(0,0){$\circ$}}
\put(678,135){\makebox(0,0){$\circ$}}
\put(681,135){\makebox(0,0){$\circ$}}
\put(683,135){\makebox(0,0){$\circ$}}
\put(685,137){\makebox(0,0){$\circ$}}
\put(687,135){\makebox(0,0){$\circ$}}
\put(689,135){\makebox(0,0){$\circ$}}
\put(691,135){\makebox(0,0){$\circ$}}
\put(693,133){\makebox(0,0){$\circ$}}
\put(696,134){\makebox(0,0){$\circ$}}
\put(698,134){\makebox(0,0){$\circ$}}
\put(700,134){\makebox(0,0){$\circ$}}
\put(702,132){\makebox(0,0){$\circ$}}
\put(704,133){\makebox(0,0){$\circ$}}
\put(706,133){\makebox(0,0){$\circ$}}
\put(708,134){\makebox(0,0){$\circ$}}
\put(710,134){\makebox(0,0){$\circ$}}
\put(713,134){\makebox(0,0){$\circ$}}
\put(715,133){\makebox(0,0){$\circ$}}
\put(717,134){\makebox(0,0){$\circ$}}
\put(719,133){\makebox(0,0){$\circ$}}
\put(721,132){\makebox(0,0){$\circ$}}
\put(723,132){\makebox(0,0){$\circ$}}
\put(725,133){\makebox(0,0){$\circ$}}
\put(728,132){\makebox(0,0){$\circ$}}
\put(730,133){\makebox(0,0){$\circ$}}
\put(732,132){\makebox(0,0){$\circ$}}
\put(734,132){\makebox(0,0){$\circ$}}
\put(736,132){\makebox(0,0){$\circ$}}
\put(738,133){\makebox(0,0){$\circ$}}
\put(740,132){\makebox(0,0){$\circ$}}
\put(742,132){\makebox(0,0){$\circ$}}
\put(745,132){\makebox(0,0){$\circ$}}
\put(747,131){\makebox(0,0){$\circ$}}
\put(749,132){\makebox(0,0){$\circ$}}
\put(751,132){\makebox(0,0){$\circ$}}
\put(753,132){\makebox(0,0){$\circ$}}
\put(755,132){\makebox(0,0){$\circ$}}
\put(757,131){\makebox(0,0){$\circ$}}
\put(760,132){\makebox(0,0){$\circ$}}
\put(762,132){\makebox(0,0){$\circ$}}
\put(764,131){\makebox(0,0){$\circ$}}
\put(766,132){\makebox(0,0){$\circ$}}
\put(768,132){\makebox(0,0){$\circ$}}
\put(770,132){\makebox(0,0){$\circ$}}
\put(772,132){\makebox(0,0){$\circ$}}
\put(774,131){\makebox(0,0){$\circ$}}
\put(777,131){\makebox(0,0){$\circ$}}
\put(779,131){\makebox(0,0){$\circ$}}
\put(781,131){\makebox(0,0){$\circ$}}
\put(783,131){\makebox(0,0){$\circ$}}
\put(785,131){\makebox(0,0){$\circ$}}
\put(787,131){\makebox(0,0){$\circ$}}
\put(789,131){\makebox(0,0){$\circ$}}
\put(792,131){\makebox(0,0){$\circ$}}
\put(794,131){\makebox(0,0){$\circ$}}
\put(796,131){\makebox(0,0){$\circ$}}
\put(798,131){\makebox(0,0){$\circ$}}
\put(800,131){\makebox(0,0){$\circ$}}
\put(802,131){\makebox(0,0){$\circ$}}
\put(804,131){\makebox(0,0){$\circ$}}
\put(806,131){\makebox(0,0){$\circ$}}
\put(809,131){\makebox(0,0){$\circ$}}
\put(811,131){\makebox(0,0){$\circ$}}
\put(813,131){\makebox(0,0){$\circ$}}
\put(815,131){\makebox(0,0){$\circ$}}
\put(817,131){\makebox(0,0){$\circ$}}
\put(819,131){\makebox(0,0){$\circ$}}
\put(821,131){\makebox(0,0){$\circ$}}
\put(824,131){\makebox(0,0){$\circ$}}
\put(826,131){\makebox(0,0){$\circ$}}
\put(828,131){\makebox(0,0){$\circ$}}
\put(830,131){\makebox(0,0){$\circ$}}
\put(832,131){\makebox(0,0){$\circ$}}
\put(834,131){\makebox(0,0){$\circ$}}
\put(836,131){\makebox(0,0){$\circ$}}
\put(838,131){\makebox(0,0){$\circ$}}
\put(841,131){\makebox(0,0){$\circ$}}
\put(843,131){\makebox(0,0){$\circ$}}
\put(845,131){\makebox(0,0){$\circ$}}
\put(847,131){\makebox(0,0){$\circ$}}
\put(849,131){\makebox(0,0){$\circ$}}
\put(851,131){\makebox(0,0){$\circ$}}
\put(853,131){\makebox(0,0){$\circ$}}
\put(855,131){\makebox(0,0){$\circ$}}
\put(858,131){\makebox(0,0){$\circ$}}
\put(860,131){\makebox(0,0){$\circ$}}
\put(862,131){\makebox(0,0){$\circ$}}
\put(864,131){\makebox(0,0){$\circ$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,222){\makebox(0,0)[r]{ 0.002}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,313){\makebox(0,0)[r]{ 0.004}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,404){\makebox(0,0)[r]{ 0.006}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{ 0.008}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,586){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,677){\makebox(0,0)[r]{ 0.012}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,768){\makebox(0,0)[r]{ 0.014}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 0.016}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,90){\makebox(0,0){ 0.5}}
\put(333.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,90){\makebox(0,0){ 1}}
\put(455.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,90){\makebox(0,0){ 1.5}}
\put(577.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,90){\makebox(0,0){ 2}}
\put(698.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,90){\makebox(0,0){ 2.5}}
\put(820.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,90){\makebox(0,0){ 3}}
\put(942.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 3.5}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
%\put(30,495){\makebox(0,0){${ P( { {d(t)} \over {\sqrt{t}} })$}}
\put(30,495){\makebox(0,0){$P( {{d(t}) \over {\sqrt{t}}}) $}}
\put(637,29){\makebox(0,0){${{d(t}) \over {\sqrt{t}}}$}}
\put(213,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(215,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(217,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(222,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(227,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(230,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(232,208){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(237,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(239,245){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(242,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(244,245){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(247,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(249,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(252,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(254,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(259,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(261,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(264,324){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(266,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(271,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(276,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(278,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,382){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(286,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,389){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(291,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(293,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(295,421){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(300,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(303,417){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(305,441){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(308,459){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(315,460){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(317,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(320,462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(325,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(327,462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(332,493){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,488){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(337,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(339,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(344,504){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(347,516){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(349,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(354,522){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(356,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(359,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(361,503){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(364,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(366,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,546){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(373,539){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(376,508){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(378,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(381,546){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(388,528){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,520){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(393,523){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(398,537){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(400,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,522){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(405,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,516){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,530){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(412,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(415,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(422,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(425,489){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,501){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(430,484){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(432,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,486){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,491){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,486){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(442,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(444,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,482){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(449,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(451,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,455){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(461,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,455){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,455){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(471,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(473,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,417){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(478,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(486,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(490,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,389){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(495,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(500,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(503,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(505,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(512,364){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(515,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(520,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(522,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(525,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(527,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(532,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(534,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(537,332){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(546,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,301){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,323){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(556,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(566,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(571,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(573,276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(576,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(581,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(583,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(588,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(593,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(595,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(598,252){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(607,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(610,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(612,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(617,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(620,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(622,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(627,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(629,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,206){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(639,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(644,196){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(649,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(656,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(659,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(661,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(673,182){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,182){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(678,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(685,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(688,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(695,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(700,165){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(702,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(705,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(710,160){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(712,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(720,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(722,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(724,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(727,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(729,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(734,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(739,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(744,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(751,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(754,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(761,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(763,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(768,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(773,144){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(776,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(778,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(780,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(785,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(788,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(790,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(793,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(795,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(802,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(817,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(819,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(829,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(832,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(834,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(839,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(844,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(851,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(854,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(856,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(858,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(861,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(863,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(868,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(873,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(876,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(878,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(883,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(888,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(893,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(897,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(900,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(902,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(907,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(910,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(917,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(919,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(922,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(934,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(944,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(951,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(956,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(958,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(961,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(963,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(968,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(973,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(978,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(983,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(985,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(988,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(990,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(995,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(997,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1000,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1005,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1007,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1012,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1014,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1017,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1019,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1022,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1024,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1027,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1029,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1031,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1036,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1039,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1041,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1044,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1046,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1049,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1051,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1053,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1058,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(211,137){\makebox(0,0){$+$}}
\put(214,144){\makebox(0,0){$+$}}
\put(216,154){\makebox(0,0){$+$}}
\put(219,167){\makebox(0,0){$+$}}
\put(221,167){\makebox(0,0){$+$}}
\put(223,184){\makebox(0,0){$+$}}
\put(226,193){\makebox(0,0){$+$}}
\put(228,196){\makebox(0,0){$+$}}
\put(231,212){\makebox(0,0){$+$}}
\put(233,223){\makebox(0,0){$+$}}
\put(236,227){\makebox(0,0){$+$}}
\put(238,245){\makebox(0,0){$+$}}
\put(241,243){\makebox(0,0){$+$}}
\put(243,247){\makebox(0,0){$+$}}
\put(245,261){\makebox(0,0){$+$}}
\put(248,264){\makebox(0,0){$+$}}
\put(250,285){\makebox(0,0){$+$}}
\put(253,281){\makebox(0,0){$+$}}
\put(255,284){\makebox(0,0){$+$}}
\put(258,299){\makebox(0,0){$+$}}
\put(260,314){\makebox(0,0){$+$}}
\put(262,308){\makebox(0,0){$+$}}
\put(265,326){\makebox(0,0){$+$}}
\put(267,328){\makebox(0,0){$+$}}
\put(270,339){\makebox(0,0){$+$}}
\put(272,346){\makebox(0,0){$+$}}
\put(275,356){\makebox(0,0){$+$}}
\put(277,363){\makebox(0,0){$+$}}
\put(280,375){\makebox(0,0){$+$}}
\put(282,384){\makebox(0,0){$+$}}
\put(284,374){\makebox(0,0){$+$}}
\put(287,384){\makebox(0,0){$+$}}
\put(289,402){\makebox(0,0){$+$}}
\put(292,405){\makebox(0,0){$+$}}
\put(294,413){\makebox(0,0){$+$}}
\put(297,409){\makebox(0,0){$+$}}
\put(299,433){\makebox(0,0){$+$}}
\put(301,429){\makebox(0,0){$+$}}
\put(304,431){\makebox(0,0){$+$}}
\put(306,442){\makebox(0,0){$+$}}
\put(309,443){\makebox(0,0){$+$}}
\put(311,447){\makebox(0,0){$+$}}
\put(314,449){\makebox(0,0){$+$}}
\put(316,459){\makebox(0,0){$+$}}
\put(319,474){\makebox(0,0){$+$}}
\put(321,473){\makebox(0,0){$+$}}
\put(323,475){\makebox(0,0){$+$}}
\put(326,478){\makebox(0,0){$+$}}
\put(328,490){\makebox(0,0){$+$}}
\put(331,500){\makebox(0,0){$+$}}
\put(333,486){\makebox(0,0){$+$}}
\put(336,478){\makebox(0,0){$+$}}
\put(338,480){\makebox(0,0){$+$}}
\put(340,496){\makebox(0,0){$+$}}
\put(343,506){\makebox(0,0){$+$}}
\put(345,512){\makebox(0,0){$+$}}
\put(348,501){\makebox(0,0){$+$}}
\put(350,508){\makebox(0,0){$+$}}
\put(353,517){\makebox(0,0){$+$}}
\put(355,509){\makebox(0,0){$+$}}
\put(357,514){\makebox(0,0){$+$}}
\put(360,512){\makebox(0,0){$+$}}
\put(362,498){\makebox(0,0){$+$}}
\put(365,516){\makebox(0,0){$+$}}
\put(367,519){\makebox(0,0){$+$}}
\put(370,518){\makebox(0,0){$+$}}
\put(372,525){\makebox(0,0){$+$}}
\put(375,535){\makebox(0,0){$+$}}
\put(377,520){\makebox(0,0){$+$}}
\put(379,519){\makebox(0,0){$+$}}
\put(382,520){\makebox(0,0){$+$}}
\put(384,518){\makebox(0,0){$+$}}
\put(387,507){\makebox(0,0){$+$}}
\put(389,526){\makebox(0,0){$+$}}
\put(392,522){\makebox(0,0){$+$}}
\put(394,529){\makebox(0,0){$+$}}
\put(396,510){\makebox(0,0){$+$}}
\put(399,508){\makebox(0,0){$+$}}
\put(401,518){\makebox(0,0){$+$}}
\put(404,506){\makebox(0,0){$+$}}
\put(406,523){\makebox(0,0){$+$}}
\put(409,510){\makebox(0,0){$+$}}
\put(411,524){\makebox(0,0){$+$}}
\put(414,507){\makebox(0,0){$+$}}
\put(416,505){\makebox(0,0){$+$}}
\put(418,497){\makebox(0,0){$+$}}
\put(421,509){\makebox(0,0){$+$}}
\put(423,497){\makebox(0,0){$+$}}
\put(426,496){\makebox(0,0){$+$}}
\put(428,482){\makebox(0,0){$+$}}
\put(431,508){\makebox(0,0){$+$}}
\put(433,496){\makebox(0,0){$+$}}
\put(435,478){\makebox(0,0){$+$}}
\put(438,480){\makebox(0,0){$+$}}
\put(440,480){\makebox(0,0){$+$}}
\put(443,487){\makebox(0,0){$+$}}
\put(445,477){\makebox(0,0){$+$}}
\put(448,478){\makebox(0,0){$+$}}
\put(450,469){\makebox(0,0){$+$}}
\put(453,464){\makebox(0,0){$+$}}
\put(455,453){\makebox(0,0){$+$}}
\put(457,467){\makebox(0,0){$+$}}
\put(460,463){\makebox(0,0){$+$}}
\put(462,457){\makebox(0,0){$+$}}
\put(465,442){\makebox(0,0){$+$}}
\put(467,450){\makebox(0,0){$+$}}
\put(470,442){\makebox(0,0){$+$}}
\put(472,438){\makebox(0,0){$+$}}
\put(474,429){\makebox(0,0){$+$}}
\put(477,444){\makebox(0,0){$+$}}
\put(479,436){\makebox(0,0){$+$}}
\put(482,438){\makebox(0,0){$+$}}
\put(484,412){\makebox(0,0){$+$}}
\put(487,411){\makebox(0,0){$+$}}
\put(489,416){\makebox(0,0){$+$}}
\put(492,401){\makebox(0,0){$+$}}
\put(494,420){\makebox(0,0){$+$}}
\put(496,394){\makebox(0,0){$+$}}
\put(499,407){\makebox(0,0){$+$}}
\put(501,394){\makebox(0,0){$+$}}
\put(504,390){\makebox(0,0){$+$}}
\put(506,384){\makebox(0,0){$+$}}
\put(509,374){\makebox(0,0){$+$}}
\put(511,373){\makebox(0,0){$+$}}
\put(513,380){\makebox(0,0){$+$}}
\put(516,373){\makebox(0,0){$+$}}
\put(518,359){\makebox(0,0){$+$}}
\put(521,367){\makebox(0,0){$+$}}
\put(523,356){\makebox(0,0){$+$}}
\put(526,351){\makebox(0,0){$+$}}
\put(528,346){\makebox(0,0){$+$}}
\put(531,344){\makebox(0,0){$+$}}
\put(533,341){\makebox(0,0){$+$}}
\put(535,327){\makebox(0,0){$+$}}
\put(538,326){\makebox(0,0){$+$}}
\put(540,316){\makebox(0,0){$+$}}
\put(543,312){\makebox(0,0){$+$}}
\put(545,319){\makebox(0,0){$+$}}
\put(548,327){\makebox(0,0){$+$}}
\put(550,302){\makebox(0,0){$+$}}
\put(552,311){\makebox(0,0){$+$}}
\put(555,302){\makebox(0,0){$+$}}
\put(557,299){\makebox(0,0){$+$}}
\put(560,309){\makebox(0,0){$+$}}
\put(562,289){\makebox(0,0){$+$}}
\put(565,290){\makebox(0,0){$+$}}
\put(567,292){\makebox(0,0){$+$}}
\put(570,285){\makebox(0,0){$+$}}
\put(572,286){\makebox(0,0){$+$}}
\put(574,255){\makebox(0,0){$+$}}
\put(577,278){\makebox(0,0){$+$}}
\put(579,269){\makebox(0,0){$+$}}
\put(582,266){\makebox(0,0){$+$}}
\put(584,262){\makebox(0,0){$+$}}
\put(587,260){\makebox(0,0){$+$}}
\put(589,250){\makebox(0,0){$+$}}
\put(591,254){\makebox(0,0){$+$}}
\put(594,257){\makebox(0,0){$+$}}
\put(596,242){\makebox(0,0){$+$}}
\put(599,243){\makebox(0,0){$+$}}
\put(601,248){\makebox(0,0){$+$}}
\put(604,239){\makebox(0,0){$+$}}
\put(606,243){\makebox(0,0){$+$}}
\put(609,234){\makebox(0,0){$+$}}
\put(611,223){\makebox(0,0){$+$}}
\put(613,226){\makebox(0,0){$+$}}
\put(616,222){\makebox(0,0){$+$}}
\put(618,227){\makebox(0,0){$+$}}
\put(621,222){\makebox(0,0){$+$}}
\put(623,221){\makebox(0,0){$+$}}
\put(626,221){\makebox(0,0){$+$}}
\put(628,215){\makebox(0,0){$+$}}
\put(630,209){\makebox(0,0){$+$}}
\put(633,208){\makebox(0,0){$+$}}
\put(635,203){\makebox(0,0){$+$}}
\put(638,210){\makebox(0,0){$+$}}
\put(640,198){\makebox(0,0){$+$}}
\put(643,204){\makebox(0,0){$+$}}
\put(645,196){\makebox(0,0){$+$}}
\put(648,198){\makebox(0,0){$+$}}
\put(650,197){\makebox(0,0){$+$}}
\put(652,199){\makebox(0,0){$+$}}
\put(655,187){\makebox(0,0){$+$}}
\put(657,186){\makebox(0,0){$+$}}
\put(660,187){\makebox(0,0){$+$}}
\put(662,177){\makebox(0,0){$+$}}
\put(665,183){\makebox(0,0){$+$}}
\put(667,180){\makebox(0,0){$+$}}
\put(669,185){\makebox(0,0){$+$}}
\put(672,176){\makebox(0,0){$+$}}
\put(674,178){\makebox(0,0){$+$}}
\put(677,173){\makebox(0,0){$+$}}
\put(679,175){\makebox(0,0){$+$}}
\put(682,169){\makebox(0,0){$+$}}
\put(684,168){\makebox(0,0){$+$}}
\put(687,166){\makebox(0,0){$+$}}
\put(689,173){\makebox(0,0){$+$}}
\put(691,169){\makebox(0,0){$+$}}
\put(694,165){\makebox(0,0){$+$}}
\put(696,161){\makebox(0,0){$+$}}
\put(699,160){\makebox(0,0){$+$}}
\put(701,161){\makebox(0,0){$+$}}
\put(704,166){\makebox(0,0){$+$}}
\put(706,162){\makebox(0,0){$+$}}
\put(708,158){\makebox(0,0){$+$}}
\put(711,163){\makebox(0,0){$+$}}
\put(713,153){\makebox(0,0){$+$}}
\put(716,154){\makebox(0,0){$+$}}
\put(718,155){\makebox(0,0){$+$}}
\put(721,159){\makebox(0,0){$+$}}
\put(723,151){\makebox(0,0){$+$}}
\put(726,153){\makebox(0,0){$+$}}
\put(728,153){\makebox(0,0){$+$}}
\put(730,154){\makebox(0,0){$+$}}
\put(733,152){\makebox(0,0){$+$}}
\put(735,147){\makebox(0,0){$+$}}
\put(738,150){\makebox(0,0){$+$}}
\put(740,149){\makebox(0,0){$+$}}
\put(743,148){\makebox(0,0){$+$}}
\put(745,149){\makebox(0,0){$+$}}
\put(747,149){\makebox(0,0){$+$}}
\put(750,144){\makebox(0,0){$+$}}
\put(752,145){\makebox(0,0){$+$}}
\put(755,146){\makebox(0,0){$+$}}
\put(757,143){\makebox(0,0){$+$}}
\put(760,139){\makebox(0,0){$+$}}
\put(762,143){\makebox(0,0){$+$}}
\put(764,141){\makebox(0,0){$+$}}
\put(767,145){\makebox(0,0){$+$}}
\put(769,139){\makebox(0,0){$+$}}
\put(772,141){\makebox(0,0){$+$}}
\put(774,143){\makebox(0,0){$+$}}
\put(777,141){\makebox(0,0){$+$}}
\put(779,141){\makebox(0,0){$+$}}
\put(782,139){\makebox(0,0){$+$}}
\put(784,138){\makebox(0,0){$+$}}
\put(786,141){\makebox(0,0){$+$}}
\put(789,136){\makebox(0,0){$+$}}
\put(791,140){\makebox(0,0){$+$}}
\put(794,140){\makebox(0,0){$+$}}
\put(796,137){\makebox(0,0){$+$}}
\put(799,139){\makebox(0,0){$+$}}
\put(801,137){\makebox(0,0){$+$}}
\put(803,136){\makebox(0,0){$+$}}
\put(806,138){\makebox(0,0){$+$}}
\put(808,138){\makebox(0,0){$+$}}
\put(811,138){\makebox(0,0){$+$}}
\put(813,134){\makebox(0,0){$+$}}
\put(816,135){\makebox(0,0){$+$}}
\put(818,135){\makebox(0,0){$+$}}
\put(821,135){\makebox(0,0){$+$}}
\put(823,135){\makebox(0,0){$+$}}
\put(825,134){\makebox(0,0){$+$}}
\put(828,135){\makebox(0,0){$+$}}
\put(830,137){\makebox(0,0){$+$}}
\put(833,135){\makebox(0,0){$+$}}
\put(835,134){\makebox(0,0){$+$}}
\put(838,134){\makebox(0,0){$+$}}
\put(840,134){\makebox(0,0){$+$}}
\put(842,134){\makebox(0,0){$+$}}
\put(845,134){\makebox(0,0){$+$}}
\put(847,133){\makebox(0,0){$+$}}
\put(850,133){\makebox(0,0){$+$}}
\put(852,133){\makebox(0,0){$+$}}
\put(855,133){\makebox(0,0){$+$}}
\put(857,133){\makebox(0,0){$+$}}
\put(860,133){\makebox(0,0){$+$}}
\put(862,133){\makebox(0,0){$+$}}
\put(864,133){\makebox(0,0){$+$}}
\put(867,133){\makebox(0,0){$+$}}
\put(869,132){\makebox(0,0){$+$}}
\put(872,132){\makebox(0,0){$+$}}
\put(874,132){\makebox(0,0){$+$}}
\put(877,133){\makebox(0,0){$+$}}
\put(879,133){\makebox(0,0){$+$}}
\put(881,132){\makebox(0,0){$+$}}
\put(884,132){\makebox(0,0){$+$}}
\put(886,132){\makebox(0,0){$+$}}
\put(889,132){\makebox(0,0){$+$}}
\put(891,132){\makebox(0,0){$+$}}
\put(894,132){\makebox(0,0){$+$}}
\put(896,132){\makebox(0,0){$+$}}
\put(899,132){\makebox(0,0){$+$}}
\put(901,132){\makebox(0,0){$+$}}
\put(903,132){\makebox(0,0){$+$}}
\put(906,132){\makebox(0,0){$+$}}
\put(908,131){\makebox(0,0){$+$}}
\put(911,132){\makebox(0,0){$+$}}
\put(913,132){\makebox(0,0){$+$}}
\put(916,131){\makebox(0,0){$+$}}
\put(918,131){\makebox(0,0){$+$}}
\put(920,132){\makebox(0,0){$+$}}
\put(923,131){\makebox(0,0){$+$}}
\put(925,131){\makebox(0,0){$+$}}
\put(928,131){\makebox(0,0){$+$}}
\put(930,132){\makebox(0,0){$+$}}
\put(933,131){\makebox(0,0){$+$}}
\put(935,131){\makebox(0,0){$+$}}
\put(938,132){\makebox(0,0){$+$}}
\put(940,131){\makebox(0,0){$+$}}
\put(942,132){\makebox(0,0){$+$}}
\put(945,131){\makebox(0,0){$+$}}
\put(947,131){\makebox(0,0){$+$}}
\put(950,131){\makebox(0,0){$+$}}
\put(952,131){\makebox(0,0){$+$}}
\put(955,131){\makebox(0,0){$+$}}
\put(957,131){\makebox(0,0){$+$}}
\put(959,131){\makebox(0,0){$+$}}
\put(962,131){\makebox(0,0){$+$}}
\put(964,131){\makebox(0,0){$+$}}
\put(967,131){\makebox(0,0){$+$}}
\put(969,131){\makebox(0,0){$+$}}
\put(972,131){\makebox(0,0){$+$}}
\put(974,132){\makebox(0,0){$+$}}
\put(977,131){\makebox(0,0){$+$}}
\put(979,131){\makebox(0,0){$+$}}
\put(981,131){\makebox(0,0){$+$}}
\put(984,131){\makebox(0,0){$+$}}
\put(986,131){\makebox(0,0){$+$}}
\put(989,131){\makebox(0,0){$+$}}
\put(991,131){\makebox(0,0){$+$}}
\put(994,131){\makebox(0,0){$+$}}
\put(996,131){\makebox(0,0){$+$}}
\put(998,131){\makebox(0,0){$+$}}
\put(1001,131){\makebox(0,0){$+$}}
\put(1003,131){\makebox(0,0){$+$}}
\put(1006,131){\makebox(0,0){$+$}}
\put(1008,131){\makebox(0,0){$+$}}
\put(1011,131){\makebox(0,0){$+$}}
\put(1013,131){\makebox(0,0){$+$}}
\put(1016,131){\makebox(0,0){$+$}}
\put(1018,131){\makebox(0,0){$+$}}
\put(1020,131){\makebox(0,0){$+$}}
\put(1023,131){\makebox(0,0){$+$}}
\put(1025,131){\makebox(0,0){$+$}}
\put(1028,131){\makebox(0,0){$+$}}
\put(1030,131){\makebox(0,0){$+$}}
\put(1033,131){\makebox(0,0){$+$}}
\put(1035,131){\makebox(0,0){$+$}}
\put(1037,131){\makebox(0,0){$+$}}
\put(1040,131){\makebox(0,0){$+$}}
\put(1042,131){\makebox(0,0){$+$}}
\put(1045,131){\makebox(0,0){$+$}}
\put(1047,131){\makebox(0,0){$+$}}
\put(1050,131){\makebox(0,0){$+$}}
\put(1052,131){\makebox(0,0){$+$}}
\put(1055,131){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(211,148){\makebox(0,0){$\circ$}}
\put(214,169){\makebox(0,0){$\circ$}}
\put(216,197){\makebox(0,0){$\circ$}}
\put(219,219){\makebox(0,0){$\circ$}}
\put(221,247){\makebox(0,0){$\circ$}}
\put(224,277){\makebox(0,0){$\circ$}}
\put(226,305){\makebox(0,0){$\circ$}}
\put(229,319){\makebox(0,0){$\circ$}}
\put(231,367){\makebox(0,0){$\circ$}}
\put(233,371){\makebox(0,0){$\circ$}}
\put(236,418){\makebox(0,0){$\circ$}}
\put(238,417){\makebox(0,0){$\circ$}}
\put(241,468){\makebox(0,0){$\circ$}}
\put(243,495){\makebox(0,0){$\circ$}}
\put(246,518){\makebox(0,0){$\circ$}}
\put(248,539){\makebox(0,0){$\circ$}}
\put(250,559){\makebox(0,0){$\circ$}}
\put(253,589){\makebox(0,0){$\circ$}}
\put(255,576){\makebox(0,0){$\circ$}}
\put(258,586){\makebox(0,0){$\circ$}}
\put(260,638){\makebox(0,0){$\circ$}}
\put(263,657){\makebox(0,0){$\circ$}}
\put(265,677){\makebox(0,0){$\circ$}}
\put(268,674){\makebox(0,0){$\circ$}}
\put(270,702){\makebox(0,0){$\circ$}}
\put(272,712){\makebox(0,0){$\circ$}}
\put(275,738){\makebox(0,0){$\circ$}}
\put(277,713){\makebox(0,0){$\circ$}}
\put(280,719){\makebox(0,0){$\circ$}}
\put(282,771){\makebox(0,0){$\circ$}}
\put(285,747){\makebox(0,0){$\circ$}}
\put(287,800){\makebox(0,0){$\circ$}}
\put(289,773){\makebox(0,0){$\circ$}}
\put(292,809){\makebox(0,0){$\circ$}}
\put(294,788){\makebox(0,0){$\circ$}}
\put(297,798){\makebox(0,0){$\circ$}}
\put(299,788){\makebox(0,0){$\circ$}}
\put(302,793){\makebox(0,0){$\circ$}}
\put(304,786){\makebox(0,0){$\circ$}}
\put(307,812){\makebox(0,0){$\circ$}}
\put(309,800){\makebox(0,0){$\circ$}}
\put(311,807){\makebox(0,0){$\circ$}}
\put(314,790){\makebox(0,0){$\circ$}}
\put(316,789){\makebox(0,0){$\circ$}}
\put(319,772){\makebox(0,0){$\circ$}}
\put(321,793){\makebox(0,0){$\circ$}}
\put(324,783){\makebox(0,0){$\circ$}}
\put(326,781){\makebox(0,0){$\circ$}}
\put(328,802){\makebox(0,0){$\circ$}}
\put(331,811){\makebox(0,0){$\circ$}}
\put(333,769){\makebox(0,0){$\circ$}}
\put(336,763){\makebox(0,0){$\circ$}}
\put(338,728){\makebox(0,0){$\circ$}}
\put(341,758){\makebox(0,0){$\circ$}}
\put(343,739){\makebox(0,0){$\circ$}}
\put(346,718){\makebox(0,0){$\circ$}}
\put(348,718){\makebox(0,0){$\circ$}}
\put(350,724){\makebox(0,0){$\circ$}}
\put(353,717){\makebox(0,0){$\circ$}}
\put(355,692){\makebox(0,0){$\circ$}}
\put(358,668){\makebox(0,0){$\circ$}}
\put(360,633){\makebox(0,0){$\circ$}}
\put(363,665){\makebox(0,0){$\circ$}}
\put(365,648){\makebox(0,0){$\circ$}}
\put(367,615){\makebox(0,0){$\circ$}}
\put(370,640){\makebox(0,0){$\circ$}}
\put(372,611){\makebox(0,0){$\circ$}}
\put(375,591){\makebox(0,0){$\circ$}}
\put(377,601){\makebox(0,0){$\circ$}}
\put(380,570){\makebox(0,0){$\circ$}}
\put(382,561){\makebox(0,0){$\circ$}}
\put(384,552){\makebox(0,0){$\circ$}}
\put(387,536){\makebox(0,0){$\circ$}}
\put(389,525){\makebox(0,0){$\circ$}}
\put(392,496){\makebox(0,0){$\circ$}}
\put(394,492){\makebox(0,0){$\circ$}}
\put(397,499){\makebox(0,0){$\circ$}}
\put(399,506){\makebox(0,0){$\circ$}}
\put(402,485){\makebox(0,0){$\circ$}}
\put(404,463){\makebox(0,0){$\circ$}}
\put(406,453){\makebox(0,0){$\circ$}}
\put(409,447){\makebox(0,0){$\circ$}}
\put(411,424){\makebox(0,0){$\circ$}}
\put(414,414){\makebox(0,0){$\circ$}}
\put(416,380){\makebox(0,0){$\circ$}}
\put(419,399){\makebox(0,0){$\circ$}}
\put(421,372){\makebox(0,0){$\circ$}}
\put(423,358){\makebox(0,0){$\circ$}}
\put(426,373){\makebox(0,0){$\circ$}}
\put(428,364){\makebox(0,0){$\circ$}}
\put(431,346){\makebox(0,0){$\circ$}}
\put(433,342){\makebox(0,0){$\circ$}}
\put(436,316){\makebox(0,0){$\circ$}}
\put(438,308){\makebox(0,0){$\circ$}}
\put(441,301){\makebox(0,0){$\circ$}}
\put(443,289){\makebox(0,0){$\circ$}}
\put(445,281){\makebox(0,0){$\circ$}}
\put(448,284){\makebox(0,0){$\circ$}}
\put(450,288){\makebox(0,0){$\circ$}}
\put(453,277){\makebox(0,0){$\circ$}}
\put(455,265){\makebox(0,0){$\circ$}}
\put(458,265){\makebox(0,0){$\circ$}}
\put(460,252){\makebox(0,0){$\circ$}}
\put(462,242){\makebox(0,0){$\circ$}}
\put(465,240){\makebox(0,0){$\circ$}}
\put(467,223){\makebox(0,0){$\circ$}}
\put(470,227){\makebox(0,0){$\circ$}}
\put(472,220){\makebox(0,0){$\circ$}}
\put(475,223){\makebox(0,0){$\circ$}}
\put(477,217){\makebox(0,0){$\circ$}}
\put(480,215){\makebox(0,0){$\circ$}}
\put(482,212){\makebox(0,0){$\circ$}}
\put(484,192){\makebox(0,0){$\circ$}}
\put(487,194){\makebox(0,0){$\circ$}}
\put(489,191){\makebox(0,0){$\circ$}}
\put(492,185){\makebox(0,0){$\circ$}}
\put(494,183){\makebox(0,0){$\circ$}}
\put(497,181){\makebox(0,0){$\circ$}}
\put(499,183){\makebox(0,0){$\circ$}}
\put(501,174){\makebox(0,0){$\circ$}}
\put(504,171){\makebox(0,0){$\circ$}}
\put(506,168){\makebox(0,0){$\circ$}}
\put(509,177){\makebox(0,0){$\circ$}}
\put(511,170){\makebox(0,0){$\circ$}}
\put(514,166){\makebox(0,0){$\circ$}}
\put(516,163){\makebox(0,0){$\circ$}}
\put(519,161){\makebox(0,0){$\circ$}}
\put(521,163){\makebox(0,0){$\circ$}}
\put(523,155){\makebox(0,0){$\circ$}}
\put(526,151){\makebox(0,0){$\circ$}}
\put(528,153){\makebox(0,0){$\circ$}}
\put(531,146){\makebox(0,0){$\circ$}}
\put(533,142){\makebox(0,0){$\circ$}}
\put(536,152){\makebox(0,0){$\circ$}}
\put(538,146){\makebox(0,0){$\circ$}}
\put(540,146){\makebox(0,0){$\circ$}}
\put(543,145){\makebox(0,0){$\circ$}}
\put(545,147){\makebox(0,0){$\circ$}}
\put(548,143){\makebox(0,0){$\circ$}}
\put(550,145){\makebox(0,0){$\circ$}}
\put(553,143){\makebox(0,0){$\circ$}}
\put(555,141){\makebox(0,0){$\circ$}}
\put(558,139){\makebox(0,0){$\circ$}}
\put(560,140){\makebox(0,0){$\circ$}}
\put(562,138){\makebox(0,0){$\circ$}}
\put(565,137){\makebox(0,0){$\circ$}}
\put(567,137){\makebox(0,0){$\circ$}}
\put(570,138){\makebox(0,0){$\circ$}}
\put(572,137){\makebox(0,0){$\circ$}}
\put(575,139){\makebox(0,0){$\circ$}}
\put(577,136){\makebox(0,0){$\circ$}}
\put(579,136){\makebox(0,0){$\circ$}}
\put(582,136){\makebox(0,0){$\circ$}}
\put(584,135){\makebox(0,0){$\circ$}}
\put(587,135){\makebox(0,0){$\circ$}}
\put(589,132){\makebox(0,0){$\circ$}}
\put(592,132){\makebox(0,0){$\circ$}}
\put(594,135){\makebox(0,0){$\circ$}}
\put(597,132){\makebox(0,0){$\circ$}}
\put(599,133){\makebox(0,0){$\circ$}}
\put(601,136){\makebox(0,0){$\circ$}}
\put(604,132){\makebox(0,0){$\circ$}}
\put(606,131){\makebox(0,0){$\circ$}}
\put(609,133){\makebox(0,0){$\circ$}}
\put(611,132){\makebox(0,0){$\circ$}}
\put(614,132){\makebox(0,0){$\circ$}}
\put(616,132){\makebox(0,0){$\circ$}}
\put(618,133){\makebox(0,0){$\circ$}}
\put(621,131){\makebox(0,0){$\circ$}}
\put(623,131){\makebox(0,0){$\circ$}}
\put(626,133){\makebox(0,0){$\circ$}}
\put(628,132){\makebox(0,0){$\circ$}}
\put(631,131){\makebox(0,0){$\circ$}}
\put(633,131){\makebox(0,0){$\circ$}}
\put(636,131){\makebox(0,0){$\circ$}}
\put(638,131){\makebox(0,0){$\circ$}}
\put(640,131){\makebox(0,0){$\circ$}}
\put(643,132){\makebox(0,0){$\circ$}}
\put(645,131){\makebox(0,0){$\circ$}}
\put(648,132){\makebox(0,0){$\circ$}}
\put(650,131){\makebox(0,0){$\circ$}}
\put(653,131){\makebox(0,0){$\circ$}}
\put(655,131){\makebox(0,0){$\circ$}}
\put(657,131){\makebox(0,0){$\circ$}}
\put(660,131){\makebox(0,0){$\circ$}}
\put(662,131){\makebox(0,0){$\circ$}}
\put(665,131){\makebox(0,0){$\circ$}}
\put(667,131){\makebox(0,0){$\circ$}}
\put(670,131){\makebox(0,0){$\circ$}}
\put(672,131){\makebox(0,0){$\circ$}}
\put(675,131){\makebox(0,0){$\circ$}}
\put(677,131){\makebox(0,0){$\circ$}}
\put(679,131){\makebox(0,0){$\circ$}}
\put(682,131){\makebox(0,0){$\circ$}}
\put(684,131){\makebox(0,0){$\circ$}}
\put(687,131){\makebox(0,0){$\circ$}}
\put(689,131){\makebox(0,0){$\circ$}}
\put(692,131){\makebox(0,0){$\circ$}}
\put(694,131){\makebox(0,0){$\circ$}}
\put(696,131){\makebox(0,0){$\circ$}}
\put(699,131){\makebox(0,0){$\circ$}}
\put(701,131){\makebox(0,0){$\circ$}}
\put(704,131){\makebox(0,0){$\circ$}}
\put(706,131){\makebox(0,0){$\circ$}}
\put(709,131){\makebox(0,0){$\circ$}}
\put(711,131){\makebox(0,0){$\circ$}}
\put(714,131){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(211,147){\makebox(0,0){$\ast$}}
\put(214,175){\makebox(0,0){$\ast$}}
\put(216,212){\makebox(0,0){$\ast$}}
\put(219,224){\makebox(0,0){$\ast$}}
\put(221,241){\makebox(0,0){$\ast$}}
\put(224,286){\makebox(0,0){$\ast$}}
\put(226,302){\makebox(0,0){$\ast$}}
\put(228,345){\makebox(0,0){$\ast$}}
\put(231,364){\makebox(0,0){$\ast$}}
\put(233,389){\makebox(0,0){$\ast$}}
\put(236,398){\makebox(0,0){$\ast$}}
\put(238,430){\makebox(0,0){$\ast$}}
\put(241,461){\makebox(0,0){$\ast$}}
\put(243,473){\makebox(0,0){$\ast$}}
\put(245,510){\makebox(0,0){$\ast$}}
\put(248,547){\makebox(0,0){$\ast$}}
\put(250,556){\makebox(0,0){$\ast$}}
\put(253,551){\makebox(0,0){$\ast$}}
\put(255,609){\makebox(0,0){$\ast$}}
\put(258,606){\makebox(0,0){$\ast$}}
\put(260,635){\makebox(0,0){$\ast$}}
\put(263,641){\makebox(0,0){$\ast$}}
\put(265,659){\makebox(0,0){$\ast$}}
\put(267,670){\makebox(0,0){$\ast$}}
\put(270,686){\makebox(0,0){$\ast$}}
\put(272,721){\makebox(0,0){$\ast$}}
\put(275,699){\makebox(0,0){$\ast$}}
\put(277,759){\makebox(0,0){$\ast$}}
\put(280,740){\makebox(0,0){$\ast$}}
\put(282,735){\makebox(0,0){$\ast$}}
\put(284,778){\makebox(0,0){$\ast$}}
\put(287,767){\makebox(0,0){$\ast$}}
\put(289,778){\makebox(0,0){$\ast$}}
\put(292,783){\makebox(0,0){$\ast$}}
\put(294,805){\makebox(0,0){$\ast$}}
\put(297,784){\makebox(0,0){$\ast$}}
\put(299,794){\makebox(0,0){$\ast$}}
\put(302,811){\makebox(0,0){$\ast$}}
\put(304,802){\makebox(0,0){$\ast$}}
\put(306,804){\makebox(0,0){$\ast$}}
\put(309,794){\makebox(0,0){$\ast$}}
\put(311,800){\makebox(0,0){$\ast$}}
\put(314,793){\makebox(0,0){$\ast$}}
\put(316,799){\makebox(0,0){$\ast$}}
\put(319,810){\makebox(0,0){$\ast$}}
\put(321,794){\makebox(0,0){$\ast$}}
\put(323,799){\makebox(0,0){$\ast$}}
\put(326,780){\makebox(0,0){$\ast$}}
\put(328,782){\makebox(0,0){$\ast$}}
\put(331,803){\makebox(0,0){$\ast$}}
\put(333,743){\makebox(0,0){$\ast$}}
\put(336,763){\makebox(0,0){$\ast$}}
\put(338,751){\makebox(0,0){$\ast$}}
\put(341,738){\makebox(0,0){$\ast$}}
\put(343,736){\makebox(0,0){$\ast$}}
\put(345,717){\makebox(0,0){$\ast$}}
\put(348,718){\makebox(0,0){$\ast$}}
\put(350,711){\makebox(0,0){$\ast$}}
\put(353,709){\makebox(0,0){$\ast$}}
\put(355,690){\makebox(0,0){$\ast$}}
\put(358,682){\makebox(0,0){$\ast$}}
\put(360,688){\makebox(0,0){$\ast$}}
\put(362,643){\makebox(0,0){$\ast$}}
\put(365,645){\makebox(0,0){$\ast$}}
\put(367,618){\makebox(0,0){$\ast$}}
\put(370,643){\makebox(0,0){$\ast$}}
\put(372,609){\makebox(0,0){$\ast$}}
\put(375,592){\makebox(0,0){$\ast$}}
\put(377,592){\makebox(0,0){$\ast$}}
\put(380,575){\makebox(0,0){$\ast$}}
\put(382,564){\makebox(0,0){$\ast$}}
\put(384,542){\makebox(0,0){$\ast$}}
\put(387,549){\makebox(0,0){$\ast$}}
\put(389,536){\makebox(0,0){$\ast$}}
\put(392,514){\makebox(0,0){$\ast$}}
\put(394,520){\makebox(0,0){$\ast$}}
\put(397,483){\makebox(0,0){$\ast$}}
\put(399,471){\makebox(0,0){$\ast$}}
\put(401,454){\makebox(0,0){$\ast$}}
\put(404,469){\makebox(0,0){$\ast$}}
\put(406,439){\makebox(0,0){$\ast$}}
\put(409,429){\makebox(0,0){$\ast$}}
\put(411,414){\makebox(0,0){$\ast$}}
\put(414,400){\makebox(0,0){$\ast$}}
\put(416,402){\makebox(0,0){$\ast$}}
\put(419,394){\makebox(0,0){$\ast$}}
\put(421,385){\makebox(0,0){$\ast$}}
\put(423,367){\makebox(0,0){$\ast$}}
\put(426,354){\makebox(0,0){$\ast$}}
\put(428,356){\makebox(0,0){$\ast$}}
\put(431,343){\makebox(0,0){$\ast$}}
\put(433,332){\makebox(0,0){$\ast$}}
\put(436,327){\makebox(0,0){$\ast$}}
\put(438,322){\makebox(0,0){$\ast$}}
\put(440,305){\makebox(0,0){$\ast$}}
\put(443,306){\makebox(0,0){$\ast$}}
\put(445,291){\makebox(0,0){$\ast$}}
\put(448,281){\makebox(0,0){$\ast$}}
\put(450,289){\makebox(0,0){$\ast$}}
\put(453,281){\makebox(0,0){$\ast$}}
\put(455,250){\makebox(0,0){$\ast$}}
\put(458,266){\makebox(0,0){$\ast$}}
\put(460,253){\makebox(0,0){$\ast$}}
\put(462,251){\makebox(0,0){$\ast$}}
\put(465,241){\makebox(0,0){$\ast$}}
\put(467,224){\makebox(0,0){$\ast$}}
\put(470,227){\makebox(0,0){$\ast$}}
\put(472,227){\makebox(0,0){$\ast$}}
\put(475,220){\makebox(0,0){$\ast$}}
\put(477,207){\makebox(0,0){$\ast$}}
\put(479,205){\makebox(0,0){$\ast$}}
\put(482,201){\makebox(0,0){$\ast$}}
\put(484,196){\makebox(0,0){$\ast$}}
\put(487,201){\makebox(0,0){$\ast$}}
\put(489,193){\makebox(0,0){$\ast$}}
\put(492,188){\makebox(0,0){$\ast$}}
\put(494,188){\makebox(0,0){$\ast$}}
\put(497,182){\makebox(0,0){$\ast$}}
\put(499,179){\makebox(0,0){$\ast$}}
\put(501,177){\makebox(0,0){$\ast$}}
\put(504,172){\makebox(0,0){$\ast$}}
\put(506,169){\makebox(0,0){$\ast$}}
\put(509,168){\makebox(0,0){$\ast$}}
\put(511,164){\makebox(0,0){$\ast$}}
\put(514,166){\makebox(0,0){$\ast$}}
\put(516,161){\makebox(0,0){$\ast$}}
\put(518,158){\makebox(0,0){$\ast$}}
\put(521,157){\makebox(0,0){$\ast$}}
\put(523,159){\makebox(0,0){$\ast$}}
\put(526,155){\makebox(0,0){$\ast$}}
\put(528,157){\makebox(0,0){$\ast$}}
\put(531,150){\makebox(0,0){$\ast$}}
\put(533,151){\makebox(0,0){$\ast$}}
\put(536,150){\makebox(0,0){$\ast$}}
\put(538,147){\makebox(0,0){$\ast$}}
\put(540,148){\makebox(0,0){$\ast$}}
\put(543,147){\makebox(0,0){$\ast$}}
\put(545,145){\makebox(0,0){$\ast$}}
\put(548,142){\makebox(0,0){$\ast$}}
\put(550,145){\makebox(0,0){$\ast$}}
\put(553,141){\makebox(0,0){$\ast$}}
\put(555,142){\makebox(0,0){$\ast$}}
\put(557,141){\makebox(0,0){$\ast$}}
\put(560,140){\makebox(0,0){$\ast$}}
\put(562,137){\makebox(0,0){$\ast$}}
\put(565,136){\makebox(0,0){$\ast$}}
\put(567,138){\makebox(0,0){$\ast$}}
\put(570,137){\makebox(0,0){$\ast$}}
\put(572,139){\makebox(0,0){$\ast$}}
\put(575,136){\makebox(0,0){$\ast$}}
\put(577,136){\makebox(0,0){$\ast$}}
\put(579,135){\makebox(0,0){$\ast$}}
\put(582,134){\makebox(0,0){$\ast$}}
\put(584,134){\makebox(0,0){$\ast$}}
\put(587,135){\makebox(0,0){$\ast$}}
\put(589,134){\makebox(0,0){$\ast$}}
\put(592,135){\makebox(0,0){$\ast$}}
\put(594,134){\makebox(0,0){$\ast$}}
\put(596,135){\makebox(0,0){$\ast$}}
\put(599,132){\makebox(0,0){$\ast$}}
\put(601,133){\makebox(0,0){$\ast$}}
\put(604,133){\makebox(0,0){$\ast$}}
\put(606,133){\makebox(0,0){$\ast$}}
\put(609,133){\makebox(0,0){$\ast$}}
\put(611,133){\makebox(0,0){$\ast$}}
\put(613,133){\makebox(0,0){$\ast$}}
\put(616,132){\makebox(0,0){$\ast$}}
\put(618,131){\makebox(0,0){$\ast$}}
\put(621,132){\makebox(0,0){$\ast$}}
\put(623,132){\makebox(0,0){$\ast$}}
\put(626,132){\makebox(0,0){$\ast$}}
\put(628,132){\makebox(0,0){$\ast$}}
\put(631,132){\makebox(0,0){$\ast$}}
\put(633,132){\makebox(0,0){$\ast$}}
\put(635,132){\makebox(0,0){$\ast$}}
\put(638,132){\makebox(0,0){$\ast$}}
\put(640,131){\makebox(0,0){$\ast$}}
\put(643,131){\makebox(0,0){$\ast$}}
\put(645,131){\makebox(0,0){$\ast$}}
\put(648,131){\makebox(0,0){$\ast$}}
\put(650,131){\makebox(0,0){$\ast$}}
\put(652,131){\makebox(0,0){$\ast$}}
\put(655,131){\makebox(0,0){$\ast$}}
\put(657,131){\makebox(0,0){$\ast$}}
\put(660,131){\makebox(0,0){$\ast$}}
\put(662,132){\makebox(0,0){$\ast$}}
\put(665,131){\makebox(0,0){$\ast$}}
\put(667,131){\makebox(0,0){$\ast$}}
\put(670,131){\makebox(0,0){$\ast$}}
\put(672,131){\makebox(0,0){$\ast$}}
\put(674,131){\makebox(0,0){$\ast$}}
\put(677,131){\makebox(0,0){$\ast$}}
\put(679,131){\makebox(0,0){$\ast$}}
\put(682,131){\makebox(0,0){$\ast$}}
\put(684,131){\makebox(0,0){$\ast$}}
\put(687,131){\makebox(0,0){$\ast$}}
\put(689,131){\makebox(0,0){$\ast$}}
\put(691,131){\makebox(0,0){$\ast$}}
\put(694,131){\makebox(0,0){$\ast$}}
\put(696,131){\makebox(0,0){$\ast$}}
\put(699,131){\makebox(0,0){$\ast$}}
\put(701,131){\makebox(0,0){$\ast$}}
\put(704,131){\makebox(0,0){$\ast$}}
\put(706,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,222){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,313){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,404){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 0.5}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,586){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,677){\makebox(0,0)[r]{ 0.7}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,768){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 0.9}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 10000}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(299,90){\makebox(0,0){ 20000}}
\put(299.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(426.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(426,90){\makebox(0,0){ 30000}}
\put(426.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(554,90){\makebox(0,0){ 40000}}
\put(554.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,90){\makebox(0,0){ 50000}}
\put(681.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(809,90){\makebox(0,0){ 60000}}
\put(809.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,90){\makebox(0,0){ 70000}}
\put(936.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1064,90){\makebox(0,0){ 80000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$ }}
\put(617,29){\makebox(0,0){$t$}}
\put(171,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,687){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(426,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,700){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,702){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(809,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(171,719){\makebox(0,0){$\circ$}}
\put(299,733){\makebox(0,0){$\circ$}}
\put(426,736){\makebox(0,0){$\circ$}}
\put(554,745){\makebox(0,0){$\circ$}}
\put(681,747){\makebox(0,0){$\circ$}}
\put(809,752){\makebox(0,0){$\circ$}}
\put(936,756){\makebox(0,0){$\circ$}}
\put(1064,757){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,222){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,313){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,404){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 0.5}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,586){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,677){\makebox(0,0)[r]{ 0.7}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,768){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 0.9}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0.1}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,90){\makebox(0,0){ 0.2}}
\put(270.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.3}}
\put(369.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469,90){\makebox(0,0){ 0.4}}
\put(469.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,90){\makebox(0,0){ 0.5}}
\put(568.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,90){\makebox(0,0){ 0.6}}
\put(667.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,90){\makebox(0,0){ 0.7}}
\put(766.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866,90){\makebox(0,0){ 0.8}}
\put(866.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965,90){\makebox(0,0){ 0.9}}
\put(965.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$r_z$}}
\put(171,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(270,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,455){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,582){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,789){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(965,813){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1054,833){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,835){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(171,211){\makebox(0,0){$\circ$}}
\put(270,450){\makebox(0,0){$\circ$}}
\put(369,594){\makebox(0,0){$\circ$}}
\put(469,674){\makebox(0,0){$\circ$}}
\put(568,718){\makebox(0,0){$\circ$}}
\put(667,745){\makebox(0,0){$\circ$}}
\put(766,764){\makebox(0,0){$\circ$}}
\put(866,780){\makebox(0,0){$\circ$}}
\put(965,793){\makebox(0,0){$\circ$}}
\put(1054,803){\makebox(0,0){$\circ$}}
\put(1063,802){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 0.0001}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,495){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,622.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,622.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,649.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,649.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,677){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,851.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,851.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 10}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,90){\makebox(0,0){ 100}}
\put(648.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P({\tau}_R)$}}
\put(647,29){\makebox(0,0){${\tau}_R$}}
\put(231,687){\usebox{\plotpoint}}
\multiput(231.00,685.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(231.00,686.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,681.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(239.00,682.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(248.00,676.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(248.00,677.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(256.00,672.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(256.00,673.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(265.00,667.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(265.00,668.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(273.00,663.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(273.00,664.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,659.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(281.00,660.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(290.00,654.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(290.00,655.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,650.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(298.00,651.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(307.00,645.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(307.00,646.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(315.00,641.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(315.00,642.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(324.00,637.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(324.00,638.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(332.00,632.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(332.00,633.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,628.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(340.00,629.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(349.00,623.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(349.00,624.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.00,619.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(357.00,620.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(366.00,614.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(366.00,615.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.00,610.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(374.00,611.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,606.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(382.00,607.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(391.00,601.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(391.00,602.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,597.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(399.00,598.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(408.00,592.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(408.00,593.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,588.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(416.00,589.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(425.00,584.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(425.00,585.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(433.00,579.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(433.00,580.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.00,575.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(441.00,576.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(450.00,570.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(450.00,571.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(458.00,566.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(458.00,567.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(467.00,562.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(467.00,563.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(475.00,557.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(475.00,558.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(483.00,553.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(483.00,554.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(492.00,548.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(492.00,549.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(500.00,544.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(500.00,545.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(509.00,539.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(509.00,540.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(517.00,535.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(517.00,536.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(525.00,531.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(525.00,532.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(534.00,526.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(534.00,527.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(542.00,522.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(542.00,523.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(551.00,517.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(551.00,518.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(559.00,513.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(559.00,514.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(568.00,509.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(568.00,510.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(576.00,504.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(576.00,505.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,500.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(584.00,501.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(593.00,495.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(593.00,496.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,491.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(601.00,492.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(610.00,487.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(610.00,488.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(618.00,482.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(618.00,483.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,478.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(626.00,479.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(635.00,473.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(635.00,474.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,469.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(643.00,470.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(652.00,464.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(652.00,465.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,460.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(660.00,461.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(669.00,456.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(669.00,457.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(677.00,451.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(677.00,452.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(685.00,447.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(685.00,448.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(694.00,442.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(694.00,443.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,438.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(702.00,439.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(711.00,434.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(711.00,435.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(719.00,429.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(719.00,430.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,425.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(727.00,426.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(736.00,420.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,421.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,416.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(744.00,417.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(753.00,412.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(753.00,413.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(761.00,407.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,408.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,403.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(770.00,404.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(778.00,398.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,399.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(786.00,394.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(786.00,395.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(795.00,389.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(795.00,390.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(803.00,385.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(803.00,386.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(812.00,381.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(812.00,382.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(820.00,376.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(820.00,377.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,372.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(828.00,373.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(837.00,367.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(837.00,368.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(845.00,363.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,364.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,359.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(854.00,360.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(862.00,354.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(862.00,355.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(870.00,350.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(870.00,351.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(879.00,345.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(879.00,346.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,341.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,342.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,337.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(896.00,338.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(904.00,332.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,333.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,328.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(913.00,329.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(921.00,323.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(921.00,324.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,319.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(929.00,320.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(938.00,314.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(938.00,315.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(946.00,310.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(946.00,311.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(955.00,306.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(955.00,307.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(963.00,301.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(963.00,302.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(971.00,297.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(971.00,298.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(980.00,292.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(980.00,293.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(988.00,288.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(988.00,289.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(997.00,284.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(997.00,285.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1005.00,279.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1005.00,280.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1014.00,275.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1014.00,276.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1022.00,270.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1022.00,271.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,266.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1030.00,267.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1039.00,261.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1039.00,262.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,257.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1047.00,258.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1056.00,253.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1056.00,254.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(264,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,609){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(441,580){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(491,553){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,520){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(588,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(612,488){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,465){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,437){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,398){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,398){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(835,376){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,378){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(853,365){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(859,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(865,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(870,357){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(875,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,353){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(899,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,338){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,323){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,323){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,334){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(943,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(957,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(960,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(963,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(969,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(972,315){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(978,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(981,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(984,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(987,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(995,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(997,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1000,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1005,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1008,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1012,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1015,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1017,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1020,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1022,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1024,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1026,271){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1029,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1031,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1035,271){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1037,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1039,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1041,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1043,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1045,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1047,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1049,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1051,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1053,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1055,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1059,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1061,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(264,679){\makebox(0,0){$\circ$}}
\put(374,628){\makebox(0,0){$\circ$}}
\put(441,593){\makebox(0,0){$\circ$}}
\put(491,570){\makebox(0,0){$\circ$}}
\put(529,545){\makebox(0,0){$\circ$}}
\put(561,529){\makebox(0,0){$\circ$}}
\put(588,517){\makebox(0,0){$\circ$}}
\put(612,506){\makebox(0,0){$\circ$}}
\put(632,493){\makebox(0,0){$\circ$}}
\put(651,485){\makebox(0,0){$\circ$}}
\put(668,473){\makebox(0,0){$\circ$}}
\put(683,467){\makebox(0,0){$\circ$}}
\put(698,460){\makebox(0,0){$\circ$}}
\put(711,456){\makebox(0,0){$\circ$}}
\put(723,448){\makebox(0,0){$\circ$}}
\put(735,440){\makebox(0,0){$\circ$}}
\put(746,425){\makebox(0,0){$\circ$}}
\put(756,425){\makebox(0,0){$\circ$}}
\put(765,411){\makebox(0,0){$\circ$}}
\put(775,406){\makebox(0,0){$\circ$}}
\put(783,416){\makebox(0,0){$\circ$}}
\put(792,412){\makebox(0,0){$\circ$}}
\put(800,407){\makebox(0,0){$\circ$}}
\put(807,393){\makebox(0,0){$\circ$}}
\put(815,387){\makebox(0,0){$\circ$}}
\put(822,390){\makebox(0,0){$\circ$}}
\put(828,385){\makebox(0,0){$\circ$}}
\put(835,389){\makebox(0,0){$\circ$}}
\put(841,386){\makebox(0,0){$\circ$}}
\put(847,375){\makebox(0,0){$\circ$}}
\put(853,382){\makebox(0,0){$\circ$}}
\put(859,371){\makebox(0,0){$\circ$}}
\put(865,359){\makebox(0,0){$\circ$}}
\put(870,365){\makebox(0,0){$\circ$}}
\put(875,358){\makebox(0,0){$\circ$}}
\put(880,354){\makebox(0,0){$\circ$}}
\put(885,339){\makebox(0,0){$\circ$}}
\put(890,355){\makebox(0,0){$\circ$}}
\put(895,365){\makebox(0,0){$\circ$}}
\put(899,344){\makebox(0,0){$\circ$}}
\put(904,347){\makebox(0,0){$\circ$}}
\put(908,327){\makebox(0,0){$\circ$}}
\put(912,327){\makebox(0,0){$\circ$}}
\put(916,349){\makebox(0,0){$\circ$}}
\put(920,345){\makebox(0,0){$\circ$}}
\put(924,336){\makebox(0,0){$\circ$}}
\put(928,335){\makebox(0,0){$\circ$}}
\put(932,335){\makebox(0,0){$\circ$}}
\put(936,326){\makebox(0,0){$\circ$}}
\put(939,329){\makebox(0,0){$\circ$}}
\put(943,309){\makebox(0,0){$\circ$}}
\put(946,327){\makebox(0,0){$\circ$}}
\put(950,326){\makebox(0,0){$\circ$}}
\put(953,324){\makebox(0,0){$\circ$}}
\put(957,311){\makebox(0,0){$\circ$}}
\put(960,311){\makebox(0,0){$\circ$}}
\put(963,293){\makebox(0,0){$\circ$}}
\put(966,321){\makebox(0,0){$\circ$}}
\put(969,300){\makebox(0,0){$\circ$}}
\put(972,295){\makebox(0,0){$\circ$}}
\put(975,295){\makebox(0,0){$\circ$}}
\put(978,285){\makebox(0,0){$\circ$}}
\put(981,312){\makebox(0,0){$\circ$}}
\put(984,290){\makebox(0,0){$\circ$}}
\put(987,286){\makebox(0,0){$\circ$}}
\put(989,303){\makebox(0,0){$\circ$}}
\put(992,306){\makebox(0,0){$\circ$}}
\put(995,310){\makebox(0,0){$\circ$}}
\put(997,296){\makebox(0,0){$\circ$}}
\put(1000,277){\makebox(0,0){$\circ$}}
\put(1003,295){\makebox(0,0){$\circ$}}
\put(1005,301){\makebox(0,0){$\circ$}}
\put(1008,301){\makebox(0,0){$\circ$}}
\put(1010,286){\makebox(0,0){$\circ$}}
\put(1012,273){\makebox(0,0){$\circ$}}
\put(1015,295){\makebox(0,0){$\circ$}}
\put(1017,283){\makebox(0,0){$\circ$}}
\put(1020,280){\makebox(0,0){$\circ$}}
\put(1022,297){\makebox(0,0){$\circ$}}
\put(1024,292){\makebox(0,0){$\circ$}}
\put(1026,280){\makebox(0,0){$\circ$}}
\put(1029,258){\makebox(0,0){$\circ$}}
\put(1031,270){\makebox(0,0){$\circ$}}
\put(1033,244){\makebox(0,0){$\circ$}}
\put(1035,260){\makebox(0,0){$\circ$}}
\put(1037,277){\makebox(0,0){$\circ$}}
\put(1039,256){\makebox(0,0){$\circ$}}
\put(1041,277){\makebox(0,0){$\circ$}}
\put(1043,283){\makebox(0,0){$\circ$}}
\put(1045,277){\makebox(0,0){$\circ$}}
\put(1047,268){\makebox(0,0){$\circ$}}
\put(1049,251){\makebox(0,0){$\circ$}}
\put(1051,251){\makebox(0,0){$\circ$}}
\put(1053,280){\makebox(0,0){$\circ$}}
\put(1055,264){\makebox(0,0){$\circ$}}
\put(1057,271){\makebox(0,0){$\circ$}}
\put(1059,264){\makebox(0,0){$\circ$}}
\put(1061,241){\makebox(0,0){$\circ$}}
\put(1063,266){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,661){\makebox(0,0){$\ast$}}
\put(374,604){\makebox(0,0){$\ast$}}
\put(441,572){\makebox(0,0){$\ast$}}
\put(491,545){\makebox(0,0){$\ast$}}
\put(529,530){\makebox(0,0){$\ast$}}
\put(561,509){\makebox(0,0){$\ast$}}
\put(588,498){\makebox(0,0){$\ast$}}
\put(612,483){\makebox(0,0){$\ast$}}
\put(632,471){\makebox(0,0){$\ast$}}
\put(651,463){\makebox(0,0){$\ast$}}
\put(668,455){\makebox(0,0){$\ast$}}
\put(683,443){\makebox(0,0){$\ast$}}
\put(698,438){\makebox(0,0){$\ast$}}
\put(711,430){\makebox(0,0){$\ast$}}
\put(723,418){\makebox(0,0){$\ast$}}
\put(735,429){\makebox(0,0){$\ast$}}
\put(746,414){\makebox(0,0){$\ast$}}
\put(756,411){\makebox(0,0){$\ast$}}
\put(765,405){\makebox(0,0){$\ast$}}
\put(775,399){\makebox(0,0){$\ast$}}
\put(783,402){\makebox(0,0){$\ast$}}
\put(792,391){\makebox(0,0){$\ast$}}
\put(800,392){\makebox(0,0){$\ast$}}
\put(807,387){\makebox(0,0){$\ast$}}
\put(815,388){\makebox(0,0){$\ast$}}
\put(822,363){\makebox(0,0){$\ast$}}
\put(828,375){\makebox(0,0){$\ast$}}
\put(835,371){\makebox(0,0){$\ast$}}
\put(841,354){\makebox(0,0){$\ast$}}
\put(847,356){\makebox(0,0){$\ast$}}
\put(853,345){\makebox(0,0){$\ast$}}
\put(859,363){\makebox(0,0){$\ast$}}
\put(865,365){\makebox(0,0){$\ast$}}
\put(870,344){\makebox(0,0){$\ast$}}
\put(875,347){\makebox(0,0){$\ast$}}
\put(880,344){\makebox(0,0){$\ast$}}
\put(885,336){\makebox(0,0){$\ast$}}
\put(890,328){\makebox(0,0){$\ast$}}
\put(895,332){\makebox(0,0){$\ast$}}
\put(899,330){\makebox(0,0){$\ast$}}
\put(904,332){\makebox(0,0){$\ast$}}
\put(908,320){\makebox(0,0){$\ast$}}
\put(912,311){\makebox(0,0){$\ast$}}
\put(916,329){\makebox(0,0){$\ast$}}
\put(920,325){\makebox(0,0){$\ast$}}
\put(924,314){\makebox(0,0){$\ast$}}
\put(928,328){\makebox(0,0){$\ast$}}
\put(932,311){\makebox(0,0){$\ast$}}
\put(936,315){\makebox(0,0){$\ast$}}
\put(939,310){\makebox(0,0){$\ast$}}
\put(943,321){\makebox(0,0){$\ast$}}
\put(946,316){\makebox(0,0){$\ast$}}
\put(950,311){\makebox(0,0){$\ast$}}
\put(953,303){\makebox(0,0){$\ast$}}
\put(957,304){\makebox(0,0){$\ast$}}
\put(960,305){\makebox(0,0){$\ast$}}
\put(963,298){\makebox(0,0){$\ast$}}
\put(966,282){\makebox(0,0){$\ast$}}
\put(969,303){\makebox(0,0){$\ast$}}
\put(972,302){\makebox(0,0){$\ast$}}
\put(975,284){\makebox(0,0){$\ast$}}
\put(978,287){\makebox(0,0){$\ast$}}
\put(981,299){\makebox(0,0){$\ast$}}
\put(984,290){\makebox(0,0){$\ast$}}
\put(987,294){\makebox(0,0){$\ast$}}
\put(989,284){\makebox(0,0){$\ast$}}
\put(992,288){\makebox(0,0){$\ast$}}
\put(995,282){\makebox(0,0){$\ast$}}
\put(997,294){\makebox(0,0){$\ast$}}
\put(1000,282){\makebox(0,0){$\ast$}}
\put(1003,279){\makebox(0,0){$\ast$}}
\put(1005,274){\makebox(0,0){$\ast$}}
\put(1008,276){\makebox(0,0){$\ast$}}
\put(1010,268){\makebox(0,0){$\ast$}}
\put(1012,298){\makebox(0,0){$\ast$}}
\put(1015,258){\makebox(0,0){$\ast$}}
\put(1017,270){\makebox(0,0){$\ast$}}
\put(1020,272){\makebox(0,0){$\ast$}}
\put(1022,279){\makebox(0,0){$\ast$}}
\put(1024,261){\makebox(0,0){$\ast$}}
\put(1026,279){\makebox(0,0){$\ast$}}
\put(1029,281){\makebox(0,0){$\ast$}}
\put(1031,279){\makebox(0,0){$\ast$}}
\put(1033,258){\makebox(0,0){$\ast$}}
\put(1035,256){\makebox(0,0){$\ast$}}
\put(1037,252){\makebox(0,0){$\ast$}}
\put(1039,244){\makebox(0,0){$\ast$}}
\put(1041,265){\makebox(0,0){$\ast$}}
\put(1043,247){\makebox(0,0){$\ast$}}
\put(1045,279){\makebox(0,0){$\ast$}}
\put(1047,277){\makebox(0,0){$\ast$}}
\put(1049,270){\makebox(0,0){$\ast$}}
\put(1051,252){\makebox(0,0){$\ast$}}
\put(1053,256){\makebox(0,0){$\ast$}}
\put(1055,263){\makebox(0,0){$\ast$}}
\put(1057,221){\makebox(0,0){$\ast$}}
\put(1059,261){\makebox(0,0){$\ast$}}
\put(1061,254){\makebox(0,0){$\ast$}}
\put(1063,258){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,204){\makebox(0,0)[r]{ 0.002}}
\put(1044.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,277){\makebox(0,0)[r]{ 0.004}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,349){\makebox(0,0)[r]{ 0.006}}
\put(1044.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,422){\makebox(0,0)[r]{ 0.008}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,568){\makebox(0,0)[r]{ 0.012}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,641){\makebox(0,0)[r]{ 0.014}}
\put(1044.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,713){\makebox(0,0)[r]{ 0.016}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,786){\makebox(0,0)[r]{ 0.018}}
\put(1044.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,90){\makebox(0,0){ 0.5}}
\put(333.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,90){\makebox(0,0){ 1}}
\put(455.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,90){\makebox(0,0){ 1.5}}
\put(577.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,90){\makebox(0,0){ 2}}
\put(698.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,90){\makebox(0,0){ 2.5}}
\put(820.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,90){\makebox(0,0){ 3}}
\put(942.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 3.5}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
%\put(30,495){\makebox(0,0){${{P({d(t)\over {sqrt{t}}}$}}
\put(30,495){\makebox(0,0){$P({{d(t)}\over {\sqrt{t}}})$}}
\put(637,29){\makebox(0,0){${{d(t)}\over {\sqrt{t}}}$}}
\put(698,713){\makebox(0,0)[l]{$t=100000$}}
\put(213,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(216,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(218,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(221,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(223,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(228,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(230,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(233,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(243,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(245,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(247,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(250,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(252,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(255,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(257,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(262,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(264,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(267,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(272,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(279,245){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(284,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(286,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(291,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(294,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(301,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(303,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(306,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(308,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(311,333){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(313,364){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(316,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(318,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(321,362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(323,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(325,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(328,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,386){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(333,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(335,412){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(338,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(340,404){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(345,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(347,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(355,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(357,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(359,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(362,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(364,465){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(367,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,506){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(381,503){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(384,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(389,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,502){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(396,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(398,501){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(401,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,503){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(406,486){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411,491){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(413,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(416,492){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,517){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,501){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,498){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(425,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,509){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(430,509){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(435,482){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,473){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(440,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(442,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(445,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,450){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(450,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(452,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(455,462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(457,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(462,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(467,428){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(472,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,425){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,420){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(486,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(489,388){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(491,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(494,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(496,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(501,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(503,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(506,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(513,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(515,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(518,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(520,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,341){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(525,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(530,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(535,302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(537,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(547,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(550,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(552,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(557,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(562,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(567,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(569,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(572,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(574,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(576,236){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(579,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(581,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(584,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(586,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(589,230){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(591,225){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(593,221){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(598,208){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,211){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,210){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(613,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,196){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(620,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(623,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(628,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(630,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(640,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(645,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(650,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(657,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(659,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(662,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(664,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(669,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(674,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(684,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(689,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(691,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(696,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(701,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(710,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(713,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(720,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(725,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(730,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(740,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(742,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(745,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(754,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(762,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(764,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(769,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(774,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(776,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(779,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(781,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(786,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(788,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(791,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(793,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(796,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(801,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(808,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(818,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(820,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(823,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(825,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(830,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(832,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(835,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(840,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(842,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(844,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(852,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(854,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(857,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(859,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(862,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(864,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(869,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(874,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(876,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(879,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(881,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(883,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(888,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(891,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(893,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(896,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(898,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(901,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(903,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(910,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(913,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(922,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(925,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(927,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(930,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(935,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(937,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(940,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(942,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(944,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(947,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(952,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(957,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(959,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(961,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(964,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(969,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(974,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(976,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(979,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(981,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(983,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(986,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(988,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(991,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(993,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(213,132){\makebox(0,0){$\circ$}}
\put(216,135){\makebox(0,0){$\circ$}}
\put(218,139){\makebox(0,0){$\circ$}}
\put(221,147){\makebox(0,0){$\circ$}}
\put(223,155){\makebox(0,0){$\circ$}}
\put(226,170){\makebox(0,0){$\circ$}}
\put(228,175){\makebox(0,0){$\circ$}}
\put(231,190){\makebox(0,0){$\circ$}}
\put(233,202){\makebox(0,0){$\circ$}}
\put(235,222){\makebox(0,0){$\circ$}}
\put(238,232){\makebox(0,0){$\circ$}}
\put(240,247){\makebox(0,0){$\circ$}}
\put(243,274){\makebox(0,0){$\circ$}}
\put(245,289){\makebox(0,0){$\circ$}}
\put(248,297){\makebox(0,0){$\circ$}}
\put(250,339){\makebox(0,0){$\circ$}}
\put(252,363){\makebox(0,0){$\circ$}}
\put(255,374){\makebox(0,0){$\circ$}}
\put(257,394){\makebox(0,0){$\circ$}}
\put(260,409){\makebox(0,0){$\circ$}}
\put(262,445){\makebox(0,0){$\circ$}}
\put(265,452){\makebox(0,0){$\circ$}}
\put(267,474){\makebox(0,0){$\circ$}}
\put(270,508){\makebox(0,0){$\circ$}}
\put(272,521){\makebox(0,0){$\circ$}}
\put(274,545){\makebox(0,0){$\circ$}}
\put(277,591){\makebox(0,0){$\circ$}}
\put(279,596){\makebox(0,0){$\circ$}}
\put(282,589){\makebox(0,0){$\circ$}}
\put(284,609){\makebox(0,0){$\circ$}}
\put(287,649){\makebox(0,0){$\circ$}}
\put(289,670){\makebox(0,0){$\circ$}}
\put(291,683){\makebox(0,0){$\circ$}}
\put(294,689){\makebox(0,0){$\circ$}}
\put(296,712){\makebox(0,0){$\circ$}}
\put(299,695){\makebox(0,0){$\circ$}}
\put(301,706){\makebox(0,0){$\circ$}}
\put(304,712){\makebox(0,0){$\circ$}}
\put(306,737){\makebox(0,0){$\circ$}}
\put(309,749){\makebox(0,0){$\circ$}}
\put(311,740){\makebox(0,0){$\circ$}}
\put(313,759){\makebox(0,0){$\circ$}}
\put(316,766){\makebox(0,0){$\circ$}}
\put(318,752){\makebox(0,0){$\circ$}}
\put(321,774){\makebox(0,0){$\circ$}}
\put(323,800){\makebox(0,0){$\circ$}}
\put(326,746){\makebox(0,0){$\circ$}}
\put(328,744){\makebox(0,0){$\circ$}}
\put(330,797){\makebox(0,0){$\circ$}}
\put(333,789){\makebox(0,0){$\circ$}}
\put(335,749){\makebox(0,0){$\circ$}}
\put(338,760){\makebox(0,0){$\circ$}}
\put(340,724){\makebox(0,0){$\circ$}}
\put(343,753){\makebox(0,0){$\circ$}}
\put(345,687){\makebox(0,0){$\circ$}}
\put(348,697){\makebox(0,0){$\circ$}}
\put(350,708){\makebox(0,0){$\circ$}}
\put(352,676){\makebox(0,0){$\circ$}}
\put(355,698){\makebox(0,0){$\circ$}}
\put(357,660){\makebox(0,0){$\circ$}}
\put(360,654){\makebox(0,0){$\circ$}}
\put(362,624){\makebox(0,0){$\circ$}}
\put(365,632){\makebox(0,0){$\circ$}}
\put(367,588){\makebox(0,0){$\circ$}}
\put(369,588){\makebox(0,0){$\circ$}}
\put(372,587){\makebox(0,0){$\circ$}}
\put(374,569){\makebox(0,0){$\circ$}}
\put(377,548){\makebox(0,0){$\circ$}}
\put(379,556){\makebox(0,0){$\circ$}}
\put(382,549){\makebox(0,0){$\circ$}}
\put(384,529){\makebox(0,0){$\circ$}}
\put(387,475){\makebox(0,0){$\circ$}}
\put(389,472){\makebox(0,0){$\circ$}}
\put(391,468){\makebox(0,0){$\circ$}}
\put(394,472){\makebox(0,0){$\circ$}}
\put(396,431){\makebox(0,0){$\circ$}}
\put(399,426){\makebox(0,0){$\circ$}}
\put(401,405){\makebox(0,0){$\circ$}}
\put(404,405){\makebox(0,0){$\circ$}}
\put(406,401){\makebox(0,0){$\circ$}}
\put(408,394){\makebox(0,0){$\circ$}}
\put(411,371){\makebox(0,0){$\circ$}}
\put(413,369){\makebox(0,0){$\circ$}}
\put(416,348){\makebox(0,0){$\circ$}}
\put(418,341){\makebox(0,0){$\circ$}}
\put(421,328){\makebox(0,0){$\circ$}}
\put(423,338){\makebox(0,0){$\circ$}}
\put(426,305){\makebox(0,0){$\circ$}}
\put(428,315){\makebox(0,0){$\circ$}}
\put(430,290){\makebox(0,0){$\circ$}}
\put(433,283){\makebox(0,0){$\circ$}}
\put(435,264){\makebox(0,0){$\circ$}}
\put(438,271){\makebox(0,0){$\circ$}}
\put(440,259){\makebox(0,0){$\circ$}}
\put(443,252){\makebox(0,0){$\circ$}}
\put(445,246){\makebox(0,0){$\circ$}}
\put(447,245){\makebox(0,0){$\circ$}}
\put(450,238){\makebox(0,0){$\circ$}}
\put(452,226){\makebox(0,0){$\circ$}}
\put(455,214){\makebox(0,0){$\circ$}}
\put(457,214){\makebox(0,0){$\circ$}}
\put(460,211){\makebox(0,0){$\circ$}}
\put(462,205){\makebox(0,0){$\circ$}}
\put(464,207){\makebox(0,0){$\circ$}}
\put(467,196){\makebox(0,0){$\circ$}}
\put(469,186){\makebox(0,0){$\circ$}}
\put(472,193){\makebox(0,0){$\circ$}}
\put(474,182){\makebox(0,0){$\circ$}}
\put(477,178){\makebox(0,0){$\circ$}}
\put(479,181){\makebox(0,0){$\circ$}}
\put(482,177){\makebox(0,0){$\circ$}}
\put(484,168){\makebox(0,0){$\circ$}}
\put(486,169){\makebox(0,0){$\circ$}}
\put(489,164){\makebox(0,0){$\circ$}}
\put(491,163){\makebox(0,0){$\circ$}}
\put(494,160){\makebox(0,0){$\circ$}}
\put(496,160){\makebox(0,0){$\circ$}}
\put(499,157){\makebox(0,0){$\circ$}}
\put(501,159){\makebox(0,0){$\circ$}}
\put(503,148){\makebox(0,0){$\circ$}}
\put(506,155){\makebox(0,0){$\circ$}}
\put(508,150){\makebox(0,0){$\circ$}}
\put(511,150){\makebox(0,0){$\circ$}}
\put(513,146){\makebox(0,0){$\circ$}}
\put(516,145){\makebox(0,0){$\circ$}}
\put(518,148){\makebox(0,0){$\circ$}}
\put(521,146){\makebox(0,0){$\circ$}}
\put(523,142){\makebox(0,0){$\circ$}}
\put(525,142){\makebox(0,0){$\circ$}}
\put(528,142){\makebox(0,0){$\circ$}}
\put(530,141){\makebox(0,0){$\circ$}}
\put(533,140){\makebox(0,0){$\circ$}}
\put(535,139){\makebox(0,0){$\circ$}}
\put(538,140){\makebox(0,0){$\circ$}}
\put(540,142){\makebox(0,0){$\circ$}}
\put(542,136){\makebox(0,0){$\circ$}}
\put(545,138){\makebox(0,0){$\circ$}}
\put(547,136){\makebox(0,0){$\circ$}}
\put(550,136){\makebox(0,0){$\circ$}}
\put(552,134){\makebox(0,0){$\circ$}}
\put(555,135){\makebox(0,0){$\circ$}}
\put(557,135){\makebox(0,0){$\circ$}}
\put(560,132){\makebox(0,0){$\circ$}}
\put(562,134){\makebox(0,0){$\circ$}}
\put(564,132){\makebox(0,0){$\circ$}}
\put(567,132){\makebox(0,0){$\circ$}}
\put(569,134){\makebox(0,0){$\circ$}}
\put(572,134){\makebox(0,0){$\circ$}}
\put(574,133){\makebox(0,0){$\circ$}}
\put(577,133){\makebox(0,0){$\circ$}}
\put(579,132){\makebox(0,0){$\circ$}}
\put(581,133){\makebox(0,0){$\circ$}}
\put(584,131){\makebox(0,0){$\circ$}}
\put(586,132){\makebox(0,0){$\circ$}}
\put(589,133){\makebox(0,0){$\circ$}}
\put(591,131){\makebox(0,0){$\circ$}}
\put(594,131){\makebox(0,0){$\circ$}}
\put(596,133){\makebox(0,0){$\circ$}}
\put(599,131){\makebox(0,0){$\circ$}}
\put(601,131){\makebox(0,0){$\circ$}}
\put(603,131){\makebox(0,0){$\circ$}}
\put(606,132){\makebox(0,0){$\circ$}}
\put(608,131){\makebox(0,0){$\circ$}}
\put(611,131){\makebox(0,0){$\circ$}}
\put(613,132){\makebox(0,0){$\circ$}}
\put(616,131){\makebox(0,0){$\circ$}}
\put(618,131){\makebox(0,0){$\circ$}}
\put(620,131){\makebox(0,0){$\circ$}}
\put(623,131){\makebox(0,0){$\circ$}}
\put(625,131){\makebox(0,0){$\circ$}}
\put(628,131){\makebox(0,0){$\circ$}}
\put(630,132){\makebox(0,0){$\circ$}}
\put(633,131){\makebox(0,0){$\circ$}}
\put(635,131){\makebox(0,0){$\circ$}}
\put(638,131){\makebox(0,0){$\circ$}}
\put(640,131){\makebox(0,0){$\circ$}}
\put(642,131){\makebox(0,0){$\circ$}}
\put(645,131){\makebox(0,0){$\circ$}}
\put(647,131){\makebox(0,0){$\circ$}}
\put(650,131){\makebox(0,0){$\circ$}}
\put(652,131){\makebox(0,0){$\circ$}}
\put(655,131){\makebox(0,0){$\circ$}}
\put(657,131){\makebox(0,0){$\circ$}}
\put(659,131){\makebox(0,0){$\circ$}}
\put(662,131){\makebox(0,0){$\circ$}}
\put(664,131){\makebox(0,0){$\circ$}}
\put(667,131){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(219,132){\makebox(0,0){$\ast$}}
\put(221,133){\makebox(0,0){$\ast$}}
\put(224,135){\makebox(0,0){$\ast$}}
\put(226,135){\makebox(0,0){$\ast$}}
\put(228,137){\makebox(0,0){$\ast$}}
\put(231,140){\makebox(0,0){$\ast$}}
\put(233,147){\makebox(0,0){$\ast$}}
\put(236,150){\makebox(0,0){$\ast$}}
\put(238,144){\makebox(0,0){$\ast$}}
\put(241,149){\makebox(0,0){$\ast$}}
\put(243,160){\makebox(0,0){$\ast$}}
\put(245,163){\makebox(0,0){$\ast$}}
\put(248,158){\makebox(0,0){$\ast$}}
\put(250,164){\makebox(0,0){$\ast$}}
\put(253,175){\makebox(0,0){$\ast$}}
\put(255,179){\makebox(0,0){$\ast$}}
\put(258,184){\makebox(0,0){$\ast$}}
\put(260,185){\makebox(0,0){$\ast$}}
\put(262,194){\makebox(0,0){$\ast$}}
\put(265,200){\makebox(0,0){$\ast$}}
\put(267,207){\makebox(0,0){$\ast$}}
\put(270,214){\makebox(0,0){$\ast$}}
\put(272,206){\makebox(0,0){$\ast$}}
\put(275,225){\makebox(0,0){$\ast$}}
\put(277,217){\makebox(0,0){$\ast$}}
\put(280,231){\makebox(0,0){$\ast$}}
\put(282,246){\makebox(0,0){$\ast$}}
\put(284,239){\makebox(0,0){$\ast$}}
\put(287,253){\makebox(0,0){$\ast$}}
\put(289,269){\makebox(0,0){$\ast$}}
\put(292,263){\makebox(0,0){$\ast$}}
\put(294,274){\makebox(0,0){$\ast$}}
\put(297,282){\makebox(0,0){$\ast$}}
\put(299,284){\makebox(0,0){$\ast$}}
\put(301,300){\makebox(0,0){$\ast$}}
\put(304,291){\makebox(0,0){$\ast$}}
\put(306,305){\makebox(0,0){$\ast$}}
\put(309,316){\makebox(0,0){$\ast$}}
\put(311,323){\makebox(0,0){$\ast$}}
\put(314,339){\makebox(0,0){$\ast$}}
\put(316,349){\makebox(0,0){$\ast$}}
\put(319,333){\makebox(0,0){$\ast$}}
\put(321,349){\makebox(0,0){$\ast$}}
\put(323,352){\makebox(0,0){$\ast$}}
\put(326,367){\makebox(0,0){$\ast$}}
\put(328,372){\makebox(0,0){$\ast$}}
\put(331,372){\makebox(0,0){$\ast$}}
\put(333,387){\makebox(0,0){$\ast$}}
\put(336,388){\makebox(0,0){$\ast$}}
\put(338,400){\makebox(0,0){$\ast$}}
\put(340,390){\makebox(0,0){$\ast$}}
\put(343,419){\makebox(0,0){$\ast$}}
\put(345,409){\makebox(0,0){$\ast$}}
\put(348,418){\makebox(0,0){$\ast$}}
\put(350,429){\makebox(0,0){$\ast$}}
\put(353,435){\makebox(0,0){$\ast$}}
\put(355,431){\makebox(0,0){$\ast$}}
\put(358,428){\makebox(0,0){$\ast$}}
\put(360,470){\makebox(0,0){$\ast$}}
\put(362,440){\makebox(0,0){$\ast$}}
\put(365,451){\makebox(0,0){$\ast$}}
\put(367,460){\makebox(0,0){$\ast$}}
\put(370,480){\makebox(0,0){$\ast$}}
\put(372,475){\makebox(0,0){$\ast$}}
\put(375,475){\makebox(0,0){$\ast$}}
\put(377,472){\makebox(0,0){$\ast$}}
\put(379,494){\makebox(0,0){$\ast$}}
\put(382,490){\makebox(0,0){$\ast$}}
\put(384,488){\makebox(0,0){$\ast$}}
\put(387,486){\makebox(0,0){$\ast$}}
\put(389,490){\makebox(0,0){$\ast$}}
\put(392,494){\makebox(0,0){$\ast$}}
\put(394,511){\makebox(0,0){$\ast$}}
\put(397,501){\makebox(0,0){$\ast$}}
\put(399,498){\makebox(0,0){$\ast$}}
\put(401,492){\makebox(0,0){$\ast$}}
\put(404,485){\makebox(0,0){$\ast$}}
\put(406,509){\makebox(0,0){$\ast$}}
\put(409,507){\makebox(0,0){$\ast$}}
\put(411,522){\makebox(0,0){$\ast$}}
\put(414,510){\makebox(0,0){$\ast$}}
\put(416,528){\makebox(0,0){$\ast$}}
\put(418,520){\makebox(0,0){$\ast$}}
\put(421,534){\makebox(0,0){$\ast$}}
\put(423,496){\makebox(0,0){$\ast$}}
\put(426,527){\makebox(0,0){$\ast$}}
\put(428,511){\makebox(0,0){$\ast$}}
\put(431,487){\makebox(0,0){$\ast$}}
\put(433,498){\makebox(0,0){$\ast$}}
\put(436,507){\makebox(0,0){$\ast$}}
\put(438,499){\makebox(0,0){$\ast$}}
\put(440,500){\makebox(0,0){$\ast$}}
\put(443,478){\makebox(0,0){$\ast$}}
\put(445,479){\makebox(0,0){$\ast$}}
\put(448,471){\makebox(0,0){$\ast$}}
\put(450,492){\makebox(0,0){$\ast$}}
\put(453,501){\makebox(0,0){$\ast$}}
\put(455,480){\makebox(0,0){$\ast$}}
\put(457,476){\makebox(0,0){$\ast$}}
\put(460,486){\makebox(0,0){$\ast$}}
\put(462,476){\makebox(0,0){$\ast$}}
\put(465,475){\makebox(0,0){$\ast$}}
\put(467,466){\makebox(0,0){$\ast$}}
\put(470,454){\makebox(0,0){$\ast$}}
\put(472,463){\makebox(0,0){$\ast$}}
\put(475,461){\makebox(0,0){$\ast$}}
\put(477,454){\makebox(0,0){$\ast$}}
\put(479,422){\makebox(0,0){$\ast$}}
\put(482,445){\makebox(0,0){$\ast$}}
\put(484,448){\makebox(0,0){$\ast$}}
\put(487,433){\makebox(0,0){$\ast$}}
\put(489,421){\makebox(0,0){$\ast$}}
\put(492,425){\makebox(0,0){$\ast$}}
\put(494,415){\makebox(0,0){$\ast$}}
\put(496,396){\makebox(0,0){$\ast$}}
\put(499,392){\makebox(0,0){$\ast$}}
\put(501,389){\makebox(0,0){$\ast$}}
\put(504,373){\makebox(0,0){$\ast$}}
\put(506,372){\makebox(0,0){$\ast$}}
\put(509,360){\makebox(0,0){$\ast$}}
\put(511,372){\makebox(0,0){$\ast$}}
\put(514,345){\makebox(0,0){$\ast$}}
\put(516,356){\makebox(0,0){$\ast$}}
\put(518,348){\makebox(0,0){$\ast$}}
\put(521,356){\makebox(0,0){$\ast$}}
\put(523,336){\makebox(0,0){$\ast$}}
\put(526,333){\makebox(0,0){$\ast$}}
\put(528,337){\makebox(0,0){$\ast$}}
\put(531,323){\makebox(0,0){$\ast$}}
\put(533,316){\makebox(0,0){$\ast$}}
\put(535,322){\makebox(0,0){$\ast$}}
\put(538,298){\makebox(0,0){$\ast$}}
\put(540,292){\makebox(0,0){$\ast$}}
\put(543,300){\makebox(0,0){$\ast$}}
\put(545,297){\makebox(0,0){$\ast$}}
\put(548,283){\makebox(0,0){$\ast$}}
\put(550,288){\makebox(0,0){$\ast$}}
\put(553,285){\makebox(0,0){$\ast$}}
\put(555,278){\makebox(0,0){$\ast$}}
\put(557,263){\makebox(0,0){$\ast$}}
\put(560,278){\makebox(0,0){$\ast$}}
\put(562,263){\makebox(0,0){$\ast$}}
\put(565,263){\makebox(0,0){$\ast$}}
\put(567,246){\makebox(0,0){$\ast$}}
\put(570,249){\makebox(0,0){$\ast$}}
\put(572,257){\makebox(0,0){$\ast$}}
\put(574,247){\makebox(0,0){$\ast$}}
\put(577,239){\makebox(0,0){$\ast$}}
\put(579,239){\makebox(0,0){$\ast$}}
\put(582,247){\makebox(0,0){$\ast$}}
\put(584,219){\makebox(0,0){$\ast$}}
\put(587,232){\makebox(0,0){$\ast$}}
\put(589,223){\makebox(0,0){$\ast$}}
\put(592,233){\makebox(0,0){$\ast$}}
\put(594,225){\makebox(0,0){$\ast$}}
\put(596,209){\makebox(0,0){$\ast$}}
\put(599,210){\makebox(0,0){$\ast$}}
\put(601,216){\makebox(0,0){$\ast$}}
\put(604,212){\makebox(0,0){$\ast$}}
\put(606,205){\makebox(0,0){$\ast$}}
\put(609,203){\makebox(0,0){$\ast$}}
\put(611,202){\makebox(0,0){$\ast$}}
\put(613,199){\makebox(0,0){$\ast$}}
\put(616,206){\makebox(0,0){$\ast$}}
\put(618,199){\makebox(0,0){$\ast$}}
\put(621,185){\makebox(0,0){$\ast$}}
\put(623,186){\makebox(0,0){$\ast$}}
\put(626,177){\makebox(0,0){$\ast$}}
\put(628,185){\makebox(0,0){$\ast$}}
\put(631,179){\makebox(0,0){$\ast$}}
\put(633,185){\makebox(0,0){$\ast$}}
\put(635,173){\makebox(0,0){$\ast$}}
\put(638,176){\makebox(0,0){$\ast$}}
\put(640,170){\makebox(0,0){$\ast$}}
\put(643,173){\makebox(0,0){$\ast$}}
\put(645,167){\makebox(0,0){$\ast$}}
\put(648,168){\makebox(0,0){$\ast$}}
\put(650,165){\makebox(0,0){$\ast$}}
\put(652,165){\makebox(0,0){$\ast$}}
\put(655,166){\makebox(0,0){$\ast$}}
\put(657,164){\makebox(0,0){$\ast$}}
\put(660,165){\makebox(0,0){$\ast$}}
\put(662,165){\makebox(0,0){$\ast$}}
\put(665,159){\makebox(0,0){$\ast$}}
\put(667,160){\makebox(0,0){$\ast$}}
\put(670,158){\makebox(0,0){$\ast$}}
\put(672,164){\makebox(0,0){$\ast$}}
\put(674,156){\makebox(0,0){$\ast$}}
\put(677,145){\makebox(0,0){$\ast$}}
\put(679,155){\makebox(0,0){$\ast$}}
\put(682,151){\makebox(0,0){$\ast$}}
\put(684,150){\makebox(0,0){$\ast$}}
\put(687,148){\makebox(0,0){$\ast$}}
\put(689,151){\makebox(0,0){$\ast$}}
\put(691,147){\makebox(0,0){$\ast$}}
\put(694,146){\makebox(0,0){$\ast$}}
\put(696,149){\makebox(0,0){$\ast$}}
\put(699,150){\makebox(0,0){$\ast$}}
\put(701,145){\makebox(0,0){$\ast$}}
\put(704,140){\makebox(0,0){$\ast$}}
\put(706,142){\makebox(0,0){$\ast$}}
\put(708,146){\makebox(0,0){$\ast$}}
\put(711,139){\makebox(0,0){$\ast$}}
\put(713,139){\makebox(0,0){$\ast$}}
\put(716,137){\makebox(0,0){$\ast$}}
\put(718,139){\makebox(0,0){$\ast$}}
\put(721,142){\makebox(0,0){$\ast$}}
\put(723,142){\makebox(0,0){$\ast$}}
\put(726,138){\makebox(0,0){$\ast$}}
\put(728,138){\makebox(0,0){$\ast$}}
\put(730,140){\makebox(0,0){$\ast$}}
\put(733,137){\makebox(0,0){$\ast$}}
\put(735,137){\makebox(0,0){$\ast$}}
\put(738,137){\makebox(0,0){$\ast$}}
\put(740,136){\makebox(0,0){$\ast$}}
\put(743,134){\makebox(0,0){$\ast$}}
\put(745,138){\makebox(0,0){$\ast$}}
\put(747,133){\makebox(0,0){$\ast$}}
\put(750,133){\makebox(0,0){$\ast$}}
\put(752,135){\makebox(0,0){$\ast$}}
\put(755,135){\makebox(0,0){$\ast$}}
\put(757,132){\makebox(0,0){$\ast$}}
\put(760,133){\makebox(0,0){$\ast$}}
\put(762,136){\makebox(0,0){$\ast$}}
\put(765,134){\makebox(0,0){$\ast$}}
\put(767,133){\makebox(0,0){$\ast$}}
\put(769,131){\makebox(0,0){$\ast$}}
\put(772,133){\makebox(0,0){$\ast$}}
\put(774,132){\makebox(0,0){$\ast$}}
\put(777,132){\makebox(0,0){$\ast$}}
\put(779,134){\makebox(0,0){$\ast$}}
\put(782,134){\makebox(0,0){$\ast$}}
\put(784,133){\makebox(0,0){$\ast$}}
\put(786,133){\makebox(0,0){$\ast$}}
\put(789,132){\makebox(0,0){$\ast$}}
\put(791,132){\makebox(0,0){$\ast$}}
\put(794,132){\makebox(0,0){$\ast$}}
\put(796,132){\makebox(0,0){$\ast$}}
\put(799,132){\makebox(0,0){$\ast$}}
\put(801,132){\makebox(0,0){$\ast$}}
\put(804,132){\makebox(0,0){$\ast$}}
\put(806,132){\makebox(0,0){$\ast$}}
\put(808,131){\makebox(0,0){$\ast$}}
\put(811,131){\makebox(0,0){$\ast$}}
\put(813,132){\makebox(0,0){$\ast$}}
\put(816,131){\makebox(0,0){$\ast$}}
\put(818,131){\makebox(0,0){$\ast$}}
\put(821,131){\makebox(0,0){$\ast$}}
\put(823,132){\makebox(0,0){$\ast$}}
\put(825,132){\makebox(0,0){$\ast$}}
\put(828,131){\makebox(0,0){$\ast$}}
\put(830,131){\makebox(0,0){$\ast$}}
\put(833,131){\makebox(0,0){$\ast$}}
\put(835,131){\makebox(0,0){$\ast$}}
\put(838,131){\makebox(0,0){$\ast$}}
\put(840,131){\makebox(0,0){$\ast$}}
\put(843,132){\makebox(0,0){$\ast$}}
\put(845,132){\makebox(0,0){$\ast$}}
\put(847,131){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{205.488pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,212){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,293){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,374){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,455){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,535){\makebox(0,0)[r]{ 0.5}}
\put(1044.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,616){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,697){\makebox(0,0)[r]{ 0.7}}
\put(1044.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,778){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 0.9}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0.1}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,90){\makebox(0,0){ 0.2}}
\put(270.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.3}}
\put(369.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469,90){\makebox(0,0){ 0.4}}
\put(469.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,90){\makebox(0,0){ 0.5}}
\put(568.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,90){\makebox(0,0){ 0.6}}
\put(667.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,90){\makebox(0,0){ 0.7}}
\put(766.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866,90){\makebox(0,0){ 0.8}}
\put(866.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965,90){\makebox(0,0){ 0.9}}
\put(965.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_R$}}
\put(617,29){\makebox(0,0){$r_z$}}
\put(330,762){\makebox(0,0)[l]{$t=10000$}}
\put(171,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(270,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,386){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,452){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,512){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(965,570){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1054,621){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(171,142){\makebox(0,0){$\circ$}}
\put(270,187){\makebox(0,0){$\circ$}}
\put(369,258){\makebox(0,0){$\circ$}}
\put(469,333){\makebox(0,0){$\circ$}}
\put(568,400){\makebox(0,0){$\circ$}}
\put(667,453){\makebox(0,0){$\circ$}}
\put(766,493){\makebox(0,0){$\circ$}}
\put(866,529){\makebox(0,0){$\circ$}}
\put(965,561){\makebox(0,0){$\circ$}}
\put(1054,582){\makebox(0,0){$\circ$}}
\put(1063,583){\makebox(0,0){$\circ$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-05}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,277){\makebox(0,0)[r]{ 0.0001}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,422){\makebox(0,0)[r]{ 0.001}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,568){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,713){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 10}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(356.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(522.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,90){\makebox(0,0){ 100}}
\put(648.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1024.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1045.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 1000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P({\tau}_z)$}}
\put(647,29){\makebox(0,0){${\tau}_z$}}
\put(846,713){\makebox(0,0)[l]{$t=10000$}}
\put(231,722){\usebox{\plotpoint}}
\multiput(231.00,720.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(231.00,721.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,716.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(239.00,717.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(248.00,712.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(248.00,713.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(256.00,709.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(256.00,710.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(265.00,705.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(265.00,706.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(273.00,701.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(273.00,702.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,697.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(281.00,698.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(290.00,693.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(290.00,694.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,689.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,690.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,685.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(307.00,686.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(315.00,681.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(315.00,682.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(324.00,677.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(324.00,678.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(332.00,674.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(332.00,675.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,670.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(340.00,671.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(349.00,666.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(349.00,667.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.00,662.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(357.00,663.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(366.00,658.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(366.00,659.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.00,654.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(374.00,655.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,650.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(382.00,651.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(391.00,646.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(391.00,647.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(399.00,643.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(399.00,644.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(408.00,639.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(408.00,640.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,635.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(416.00,636.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(425.00,631.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(425.00,632.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(433.00,627.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(433.00,628.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.00,623.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(441.00,624.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(450.00,619.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(450.00,620.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(458.00,615.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(458.00,616.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(467.00,611.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(467.00,612.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(475.00,608.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(475.00,609.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(483.00,604.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(483.00,605.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(492.00,600.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(492.00,601.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(500.00,596.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(500.00,597.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(509.00,592.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(509.00,593.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(517.00,588.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(517.00,589.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(525.00,584.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(525.00,585.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(534.00,580.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(534.00,581.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(542.00,577.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(542.00,578.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(551.00,573.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(551.00,574.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(559.00,569.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(559.00,570.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(568.00,565.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(568.00,566.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,561.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(576.00,562.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,557.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(584.00,558.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(593.00,553.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(593.00,554.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,549.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(601.00,550.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(610.00,545.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(610.00,546.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(618.00,542.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(618.00,543.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,538.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(626.00,539.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(635.00,534.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(635.00,535.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,530.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(643.00,531.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(652.00,526.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(652.00,527.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,522.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(660.00,523.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(669.00,518.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(669.00,519.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(677.00,514.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(677.00,515.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(685.00,511.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(685.00,512.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(694.00,507.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(694.00,508.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,503.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(702.00,504.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(711.00,499.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(711.00,500.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(719.00,495.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(719.00,496.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,491.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(727.00,492.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(736.00,487.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,488.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,483.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(744.00,484.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(753.00,479.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(753.00,480.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(761.00,476.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,477.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,472.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(770.00,473.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(778.00,468.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,469.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(786.00,464.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(786.00,465.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(795.00,460.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(795.00,461.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(803.00,456.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(803.00,457.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(812.00,452.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(812.00,453.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(820.00,448.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(820.00,449.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,444.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(828.00,445.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(837.00,441.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(837.00,442.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(845.00,437.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,438.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,433.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(854.00,434.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(862.00,429.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(862.00,430.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(870.00,425.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(870.00,426.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(879.00,421.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(879.00,422.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(887.00,417.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,418.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,413.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(896.00,414.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(904.00,410.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,411.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,406.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(913.00,407.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,402.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(921.00,403.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,398.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(929.00,399.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(938.00,394.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(938.00,395.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(946.00,390.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(946.00,391.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(955.00,386.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(955.00,387.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(963.00,382.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(963.00,383.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(971.00,378.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(971.00,379.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(980.00,375.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(980.00,376.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(988.00,371.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(988.00,372.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(997.00,367.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(997.00,368.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,363.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1005.00,364.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1014.00,359.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1014.00,360.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,355.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1022.00,356.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,351.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1030.00,352.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1039.00,347.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1039.00,348.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1047.00,344.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1047.00,345.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1056.00,340.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1056.00,341.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(264,701){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(441,624){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(491,599){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,577){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,564){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(588,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(612,542){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,523){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,516){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,494){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,476){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,465){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,465){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,472){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,433){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,456){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,437){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(835,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(853,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(859,404){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(865,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(870,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(875,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(899,386){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(912,384){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,381){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(943,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(957,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(960,361){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(963,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,343){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(969,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(972,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(978,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(981,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(984,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(987,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(995,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(997,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1000,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,334){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1005,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1008,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1012,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1015,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1017,364){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1020,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1022,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1024,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1026,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1029,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1031,269){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1035,324){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1037,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1039,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1041,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1043,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1045,332){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1047,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1049,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1051,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1053,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1055,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1059,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1061,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(264,720){\makebox(0,0){$\circ$}}
\put(374,677){\makebox(0,0){$\circ$}}
\put(441,645){\makebox(0,0){$\circ$}}
\put(491,621){\makebox(0,0){$\circ$}}
\put(529,601){\makebox(0,0){$\circ$}}
\put(561,585){\makebox(0,0){$\circ$}}
\put(588,575){\makebox(0,0){$\circ$}}
\put(612,560){\makebox(0,0){$\circ$}}
\put(632,549){\makebox(0,0){$\circ$}}
\put(651,543){\makebox(0,0){$\circ$}}
\put(668,537){\makebox(0,0){$\circ$}}
\put(683,518){\makebox(0,0){$\circ$}}
\put(698,518){\makebox(0,0){$\circ$}}
\put(711,513){\makebox(0,0){$\circ$}}
\put(723,508){\makebox(0,0){$\circ$}}
\put(735,503){\makebox(0,0){$\circ$}}
\put(746,494){\makebox(0,0){$\circ$}}
\put(756,491){\makebox(0,0){$\circ$}}
\put(765,490){\makebox(0,0){$\circ$}}
\put(775,478){\makebox(0,0){$\circ$}}
\put(783,463){\makebox(0,0){$\circ$}}
\put(792,472){\makebox(0,0){$\circ$}}
\put(800,474){\makebox(0,0){$\circ$}}
\put(807,451){\makebox(0,0){$\circ$}}
\put(815,456){\makebox(0,0){$\circ$}}
\put(822,449){\makebox(0,0){$\circ$}}
\put(828,451){\makebox(0,0){$\circ$}}
\put(835,463){\makebox(0,0){$\circ$}}
\put(841,442){\makebox(0,0){$\circ$}}
\put(847,449){\makebox(0,0){$\circ$}}
\put(853,432){\makebox(0,0){$\circ$}}
\put(859,431){\makebox(0,0){$\circ$}}
\put(865,437){\makebox(0,0){$\circ$}}
\put(870,427){\makebox(0,0){$\circ$}}
\put(875,421){\makebox(0,0){$\circ$}}
\put(880,444){\makebox(0,0){$\circ$}}
\put(885,432){\makebox(0,0){$\circ$}}
\put(890,402){\makebox(0,0){$\circ$}}
\put(895,427){\makebox(0,0){$\circ$}}
\put(899,429){\makebox(0,0){$\circ$}}
\put(904,404){\makebox(0,0){$\circ$}}
\put(908,415){\makebox(0,0){$\circ$}}
\put(912,408){\makebox(0,0){$\circ$}}
\put(916,414){\makebox(0,0){$\circ$}}
\put(920,407){\makebox(0,0){$\circ$}}
\put(924,408){\makebox(0,0){$\circ$}}
\put(928,395){\makebox(0,0){$\circ$}}
\put(932,395){\makebox(0,0){$\circ$}}
\put(936,405){\makebox(0,0){$\circ$}}
\put(939,386){\makebox(0,0){$\circ$}}
\put(943,386){\makebox(0,0){$\circ$}}
\put(946,412){\makebox(0,0){$\circ$}}
\put(950,386){\makebox(0,0){$\circ$}}
\put(953,378){\makebox(0,0){$\circ$}}
\put(957,403){\makebox(0,0){$\circ$}}
\put(960,392){\makebox(0,0){$\circ$}}
\put(963,359){\makebox(0,0){$\circ$}}
\put(966,392){\makebox(0,0){$\circ$}}
\put(969,407){\makebox(0,0){$\circ$}}
\put(972,365){\makebox(0,0){$\circ$}}
\put(975,409){\makebox(0,0){$\circ$}}
\put(978,375){\makebox(0,0){$\circ$}}
\put(981,335){\makebox(0,0){$\circ$}}
\put(984,376){\makebox(0,0){$\circ$}}
\put(987,386){\makebox(0,0){$\circ$}}
\put(989,388){\makebox(0,0){$\circ$}}
\put(992,349){\makebox(0,0){$\circ$}}
\put(995,407){\makebox(0,0){$\circ$}}
\put(997,365){\makebox(0,0){$\circ$}}
\put(1000,337){\makebox(0,0){$\circ$}}
\put(1003,375){\makebox(0,0){$\circ$}}
\put(1005,369){\makebox(0,0){$\circ$}}
\put(1008,380){\makebox(0,0){$\circ$}}
\put(1010,358){\makebox(0,0){$\circ$}}
\put(1012,366){\makebox(0,0){$\circ$}}
\put(1015,344){\makebox(0,0){$\circ$}}
\put(1017,367){\makebox(0,0){$\circ$}}
\put(1020,322){\makebox(0,0){$\circ$}}
\put(1022,372){\makebox(0,0){$\circ$}}
\put(1024,370){\makebox(0,0){$\circ$}}
\put(1026,337){\makebox(0,0){$\circ$}}
\put(1029,365){\makebox(0,0){$\circ$}}
\put(1031,340){\makebox(0,0){$\circ$}}
\put(1033,346){\makebox(0,0){$\circ$}}
\put(1035,344){\makebox(0,0){$\circ$}}
\put(1037,362){\makebox(0,0){$\circ$}}
\put(1039,341){\makebox(0,0){$\circ$}}
\put(1041,335){\makebox(0,0){$\circ$}}
\put(1043,348){\makebox(0,0){$\circ$}}
\put(1045,289){\makebox(0,0){$\circ$}}
\put(1047,368){\makebox(0,0){$\circ$}}
\put(1049,318){\makebox(0,0){$\circ$}}
\put(1051,361){\makebox(0,0){$\circ$}}
\put(1053,344){\makebox(0,0){$\circ$}}
\put(1055,334){\makebox(0,0){$\circ$}}
\put(1057,327){\makebox(0,0){$\circ$}}
\put(1059,335){\makebox(0,0){$\circ$}}
\put(1061,348){\makebox(0,0){$\circ$}}
\put(1063,334){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,694){\makebox(0,0){$\ast$}}
\put(374,643){\makebox(0,0){$\ast$}}
\put(441,610){\makebox(0,0){$\ast$}}
\put(491,588){\makebox(0,0){$\ast$}}
\put(529,570){\makebox(0,0){$\ast$}}
\put(561,550){\makebox(0,0){$\ast$}}
\put(588,539){\makebox(0,0){$\ast$}}
\put(612,528){\makebox(0,0){$\ast$}}
\put(632,523){\makebox(0,0){$\ast$}}
\put(651,517){\makebox(0,0){$\ast$}}
\put(668,492){\makebox(0,0){$\ast$}}
\put(683,488){\makebox(0,0){$\ast$}}
\put(698,481){\makebox(0,0){$\ast$}}
\put(711,475){\makebox(0,0){$\ast$}}
\put(723,470){\makebox(0,0){$\ast$}}
\put(735,473){\makebox(0,0){$\ast$}}
\put(746,470){\makebox(0,0){$\ast$}}
\put(756,447){\makebox(0,0){$\ast$}}
\put(765,436){\makebox(0,0){$\ast$}}
\put(775,458){\makebox(0,0){$\ast$}}
\put(783,442){\makebox(0,0){$\ast$}}
\put(792,436){\makebox(0,0){$\ast$}}
\put(800,419){\makebox(0,0){$\ast$}}
\put(807,432){\makebox(0,0){$\ast$}}
\put(815,430){\makebox(0,0){$\ast$}}
\put(822,423){\makebox(0,0){$\ast$}}
\put(828,417){\makebox(0,0){$\ast$}}
\put(835,398){\makebox(0,0){$\ast$}}
\put(841,419){\makebox(0,0){$\ast$}}
\put(847,395){\makebox(0,0){$\ast$}}
\put(853,386){\makebox(0,0){$\ast$}}
\put(859,401){\makebox(0,0){$\ast$}}
\put(865,395){\makebox(0,0){$\ast$}}
\put(870,383){\makebox(0,0){$\ast$}}
\put(875,379){\makebox(0,0){$\ast$}}
\put(880,403){\makebox(0,0){$\ast$}}
\put(885,403){\makebox(0,0){$\ast$}}
\put(890,357){\makebox(0,0){$\ast$}}
\put(895,389){\makebox(0,0){$\ast$}}
\put(899,383){\makebox(0,0){$\ast$}}
\put(904,362){\makebox(0,0){$\ast$}}
\put(908,331){\makebox(0,0){$\ast$}}
\put(912,352){\makebox(0,0){$\ast$}}
\put(916,371){\makebox(0,0){$\ast$}}
\put(920,367){\makebox(0,0){$\ast$}}
\put(924,357){\makebox(0,0){$\ast$}}
\put(928,346){\makebox(0,0){$\ast$}}
\put(932,339){\makebox(0,0){$\ast$}}
\put(936,339){\makebox(0,0){$\ast$}}
\put(939,362){\makebox(0,0){$\ast$}}
\put(943,313){\makebox(0,0){$\ast$}}
\put(946,288){\makebox(0,0){$\ast$}}
\put(950,352){\makebox(0,0){$\ast$}}
\put(953,383){\makebox(0,0){$\ast$}}
\put(957,352){\makebox(0,0){$\ast$}}
\put(960,331){\makebox(0,0){$\ast$}}
\put(963,371){\makebox(0,0){$\ast$}}
\put(966,323){\makebox(0,0){$\ast$}}
\put(969,323){\makebox(0,0){$\ast$}}
\put(972,288){\makebox(0,0){$\ast$}}
\put(975,339){\makebox(0,0){$\ast$}}
\put(978,331){\makebox(0,0){$\ast$}}
\put(981,313){\makebox(0,0){$\ast$}}
\put(984,302){\makebox(0,0){$\ast$}}
\put(987,331){\makebox(0,0){$\ast$}}
\put(989,313){\makebox(0,0){$\ast$}}
\put(992,339){\makebox(0,0){$\ast$}}
\put(995,339){\makebox(0,0){$\ast$}}
\put(997,313){\makebox(0,0){$\ast$}}
\put(1000,313){\makebox(0,0){$\ast$}}
\put(1003,313){\makebox(0,0){$\ast$}}
\put(1005,323){\makebox(0,0){$\ast$}}
\put(1008,331){\makebox(0,0){$\ast$}}
\put(1010,313){\makebox(0,0){$\ast$}}
\put(1012,331){\makebox(0,0){$\ast$}}
\put(1015,313){\makebox(0,0){$\ast$}}
\put(1017,313){\makebox(0,0){$\ast$}}
\put(1020,323){\makebox(0,0){$\ast$}}
\put(1022,323){\makebox(0,0){$\ast$}}
\put(1024,323){\makebox(0,0){$\ast$}}
\put(1026,331){\makebox(0,0){$\ast$}}
\put(1029,288){\makebox(0,0){$\ast$}}
\put(1031,339){\makebox(0,0){$\ast$}}
\put(1033,323){\makebox(0,0){$\ast$}}
\put(1035,339){\makebox(0,0){$\ast$}}
\put(1037,302){\makebox(0,0){$\ast$}}
\put(1039,302){\makebox(0,0){$\ast$}}
\put(1041,269){\makebox(0,0){$\ast$}}
\put(1043,200){\makebox(0,0){$\ast$}}
\put(1045,346){\makebox(0,0){$\ast$}}
\put(1047,313){\makebox(0,0){$\ast$}}
\put(1049,331){\makebox(0,0){$\ast$}}
\put(1051,313){\makebox(0,0){$\ast$}}
\put(1053,288){\makebox(0,0){$\ast$}}
\put(1055,302){\makebox(0,0){$\ast$}}
\put(1057,269){\makebox(0,0){$\ast$}}
\put(1059,302){\makebox(0,0){$\ast$}}
\put(1061,339){\makebox(0,0){$\ast$}}
\put(1063,302){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\end{picture}
